Measurement of density correlations in pseudorapidity via charged particle multiplicity fluctuations in Au+Au collisions at sqrt(s_NN)=200 GeV

Longitudinal density correlations of produced matter in Au+Au collisions at sqrt(s_NN)=200 GeV have been measured from the inclusive charged particle distributions as a function of pseudorapidity window sizes. The extracted \alpha \xi parameter, related to the susceptibility of the density fluctuations in the long wavelength limit, exhibits a non-monotonic behavior as a function of the number of participant nucleons, N_part. A local maximum is seen at N_part ~ 90, with corresponding energy density based on the Bjorken picture of \epsilon_Bj \tau ~ 2.4 GeV/(fm^2 c) with a transverse area size of 60 fm^2. This behavior may suggest a critical phase boundary based on the Ginzburg-Landau framework.

==> (inline-0) <==
\begin{tabular}{ccccccc}
 $\delta\eta$ & $\langle \mu_{c} \rangle (\langle \mu \rangle)$ & $\langle k_{c} \rangle (\langle k \rangle)$ & $\langle \chi^{2}/NDF \rangle (\langle NDF \rangle)$ & $\delta \langle k_{c} \rangle (dead)$ & $\delta \langle k_{c} \rangle (fake)$ & $\delta \langle k_{c} \rangle (total)$ \\
\hline
 $0.700$ & $77.535 (60.011) \pm 0.108$ & $114.28 (88.45) \pm 3.21$ & $0.96 (71.0)$ & $\pm 2.89$ & $\pm 2.28$ & $\pm 4.89$\\
 $0.678$ & $75.445 (58.445) \pm 0.106$ & $113.11 (87.62) \pm 3.29$ & $0.89 (69.7)$ & $\pm 4.92$ & $\pm 3.31$ & $\pm 6.78$\\
 $0.656$ & $72.977 (56.455) \pm 0.103$ & $114.40 (88.50) \pm 3.38$ & $0.95 (68.2)$ & $\pm 4.33$ & $\pm 3.04$ & $\pm 6.28$\\
 $0.634$ & $70.485 (54.450) \pm 0.101$ & $114.02 (88.08) \pm 3.42$ & $0.92 (66.7)$ & $\pm 4.54$ & $\pm 3.01$ & $\pm 6.43$\\
 $0.613$ & $67.998 (52.489) \pm 0.099$ & $114.44 (88.33) \pm 3.52$ & $0.94 (65.3)$ & $\pm 3.79$ & $\pm 2.31$ & $\pm 5.66$\\
 $0.591$ & $65.530 (50.572) \pm 0.096$ & $114.28 (88.18) \pm 3.60$ & $0.95 (63.9)$ & $\pm 3.59$ & $\pm 2.62$ & $\pm 5.72$\\
 $0.569$ & $63.050 (48.609) \pm 0.094$ & $114.62 (88.35) \pm 3.71$ & $0.97 (62.3)$ & $\pm 3.88$ & $\pm 2.80$ & $\pm 6.05$\\
 $0.547$ & $60.569 (46.624) \pm 0.091$ & $114.27 (87.94) \pm 3.80$ & $0.96 (60.8)$ & $\pm 3.61$ & $\pm 2.98$ & $\pm 6.03$\\
 $0.525$ & $58.100 (44.655) \pm 0.089$ & $114.38 (87.89) \pm 3.92$ & $0.95 (59.7)$ & $\pm 3.79$ & $\pm 2.87$ & $\pm 6.16$\\
 $0.503$ & $55.637 (42.682) \pm 0.086$ & $114.36 (87.70) \pm 4.03$ & $0.93 (57.8)$ & $\pm 3.64$ & $\pm 3.17$ & $\pm 6.29$\\
 $0.481$ & $53.164 (40.688) \pm 0.084$ & $114.41 (87.54) \pm 4.17$ & $0.94 (56.3)$ & $\pm 4.24$ & $\pm 3.40$ & $\pm 6.85$\\
 $0.459$ & $50.682 (38.672) \pm 0.081$ & $115.19 (87.87) \pm 4.35$ & $0.98 (54.2)$ & $\pm 4.10$ & $\pm 3.14$ & $\pm 6.75$\\
 $0.438$ & $48.209 (36.654) \pm 0.079$ & $114.89 (87.33) \pm 4.51$ & $0.98 (52.4)$ & $\pm 4.49$ & $\pm 3.72$ & $\pm 7.37$\\
 $0.416$ & $45.743 (34.645) \pm 0.076$ & $115.05 (87.11) \pm 4.71$ & $0.98 (50.3)$ & $\pm 4.79$ & $\pm 3.49$ & $\pm 7.57$\\
 $0.394$ & $43.283 (32.654) \pm 0.074$ & $114.86 (86.61) \pm 4.90$ & $0.97 (48.3)$ & $\pm 4.37$ & $\pm 4.15$ & $\pm 7.77$\\
 $0.372$ & $40.838 (30.677) \pm 0.071$ & $115.20 (86.46) \pm 5.17$ & $1.00 (46.2)$ & $\pm 4.22$ & $\pm 4.10$ & $\pm 7.83$\\
 $0.350$ & $38.424 (28.782) \pm 0.049$ & $115.87 (86.69) \pm 3.88$ & $1.04 (44.5)$ & $\pm 3.81$ & $\pm 4.22$ & $\pm 6.88$\\
 $0.328$ & $36.034 (27.062) \pm 0.047$ & $115.35 (86.43) \pm 4.04$ & $1.04 (42.9)$ & $\pm 4.04$ & $\pm 4.58$ & $\pm 7.32$\\
 $0.306$ & $33.665 (25.363) \pm 0.045$ & $114.46 (86.00) \pm 4.21$ & $1.08 (41.2)$ & $\pm 4.28$ & $\pm 4.89$ & $\pm 7.74$\\
 $0.284$ & $31.288 (23.638) \pm 0.043$ & $113.91 (85.92) \pm 4.39$ & $1.09 (39.9)$ & $\pm 3.60$ & $\pm 5.13$ & $\pm 7.65$\\
 $0.263$ & $28.916 (21.900) \pm 0.041$ & $111.53 (84.56) \pm 4.51$ & $1.10 (37.9)$ & $\pm 3.75$ & $\pm 5.29$ & $\pm 7.90$\\
 $0.241$ & $26.542 (20.145) \pm 0.039$ & $109.53 (83.35) \pm 4.67$ & $1.08 (36.3)$ & $\pm 3.71$ & $\pm 5.40$ & $\pm 8.04$\\
 $0.219$ & $24.155 (18.360) \pm 0.030$ & $107.67 (82.28) \pm 4.03$ & $1.11 (34.4)$ & $\pm 3.66$ & $\pm 5.96$ & $\pm 8.07$\\
 $0.197$ & $21.758 (16.553) \pm 0.028$ & $105.84 (80.90) \pm 4.29$ & $1.15 (32.4)$ & $\pm 3.17$ & $\pm 6.12$ & $\pm 8.12$\\
 $0.175$ & $19.355 (14.723) \pm 0.023$ & $102.63 (78.59) \pm 3.96$ & $1.21 (30.1)$ & $\pm 3.59$ & $\pm 6.85$ & $\pm 8.69$\\
 $0.153$ & $16.948 (12.880) \pm 0.021$ & $97.91 (75.16) \pm 4.19$ & $1.25 (27.6)$ & $\pm 3.83$ & $\pm 6.93$ & $\pm 8.96$\\
 $0.131$ & $14.536 (11.031) \pm 0.017$ & $93.93 (72.13) \pm 4.01$ & $1.34 (24.9)$ & $\pm 3.77$ & $\pm 7.03$ & $\pm 8.93$\\
 $0.109$ & $12.119 (9.172) \pm 0.014$ & $87.92 (66.93) \pm 3.81$ & $1.39 (21.9)$ & $\pm 3.48$ & $\pm 7.30$ & $\pm 8.94$\\
 $0.087$ & $9.695 (7.305) \pm 0.011$ & $78.94 (58.95) \pm 3.35$ & $1.34 (18.7)$ & $\pm 3.48$ & $\pm 7.34$ & $\pm 8.79$\\
 $0.066$ & $7.308 (5.685) \pm 0.008$ & $65.53 (49.27) \pm 2.87$ & $1.09 (15.4)$ & $\pm 4.05$ & $\pm 6.83$ & $\pm 8.45$\\
\end{tabular}
\begin{tabular}{ccccccc}
 $\delta\eta$ & $\langle \mu_{c} \rangle (\langle \mu \rangle)$ & $\langle k_{c} \rangle (\langle k \rangle)$ & $\langle \chi^{2}/NDF \rangle (\langle NDF \rangle)$ & $\delta \langle k_{c} \rangle (dead)$ & $\delta \langle k_{c} \rangle (fake)$ & $\delta \langle k_{c} \rangle (total)$ \\
\hline
 $0.700$ & $66.445 (51.428) \pm 0.098$ & $80.80 (62.54) \pm 1.92$ & $1.20 (68.0)$ & $\pm 2.14$ & $\pm 2.17$ & $\pm 3.60$\\
 $0.678$ & $64.658 (50.089) \pm 0.097$ & $80.40 (62.28) \pm 1.95$ & $1.15 (66.4)$ & $\pm 3.40$ & $\pm 1.53$ & $\pm 4.21$\\
 $0.656$ & $62.535 (48.377) \pm 0.094$ & $81.17 (62.79) \pm 1.99$ & $1.20 (65.0)$ & $\pm 2.28$ & $\pm 1.11$ & $\pm 3.22$\\
 $0.634$ & $60.379 (46.644) \pm 0.092$ & $81.10 (62.65) \pm 2.02$ & $1.23 (64.1)$ & $\pm 2.24$ & $\pm 1.57$ & $\pm 3.40$\\
 $0.613$ & $58.258 (44.970) \pm 0.090$ & $80.61 (62.21) \pm 2.06$ & $1.21 (62.4)$ & $\pm 2.75$ & $\pm 1.43$ & $\pm 3.72$\\
 $0.591$ & $56.156 (43.337) \pm 0.088$ & $79.66 (61.47) \pm 2.08$ & $1.12 (60.6)$ & $\pm 2.85$ & $\pm 1.50$ & $\pm 3.83$\\
 $0.569$ & $54.043 (41.665) \pm 0.085$ & $79.26 (61.09) \pm 2.12$ & $1.07 (59.2)$ & $\pm 2.59$ & $\pm 1.88$ & $\pm 3.83$\\
 $0.547$ & $51.923 (39.968) \pm 0.083$ & $78.98 (60.79) \pm 2.17$ & $1.09 (57.4)$ & $\pm 2.90$ & $\pm 1.68$ & $\pm 3.99$\\
 $0.525$ & $49.809 (38.283) \pm 0.081$ & $79.14 (60.81) \pm 2.23$ & $1.11 (56.2)$ & $\pm 2.83$ & $\pm 1.88$ & $\pm 4.07$\\
 $0.503$ & $47.691 (36.586) \pm 0.078$ & $79.62 (61.06) \pm 2.32$ & $1.13 (54.7)$ & $\pm 2.15$ & $\pm 1.91$ & $\pm 3.69$\\
 $0.481$ & $45.573 (34.878) \pm 0.076$ & $79.66 (60.95) \pm 2.39$ & $1.13 (53.0)$ & $\pm 2.35$ & $\pm 1.59$ & $\pm 3.71$\\
 $0.459$ & $43.446 (33.150) \pm 0.073$ & $80.40 (61.33) \pm 2.48$ & $1.18 (51.3)$ & $\pm 2.25$ & $\pm 1.70$ & $\pm 3.76$\\
 $0.438$ & $41.327 (31.420) \pm 0.071$ & $79.99 (60.80) \pm 2.56$ & $1.15 (49.4)$ & $\pm 2.84$ & $\pm 2.29$ & $\pm 4.46$\\
 $0.416$ & $39.211 (29.696) \pm 0.069$ & $80.34 (60.83) \pm 2.67$ & $1.18 (47.7)$ & $\pm 2.98$ & $\pm 2.03$ & $\pm 4.49$\\
 $0.394$ & $37.107 (27.993) \pm 0.067$ & $80.40 (60.62) \pm 2.79$ & $1.15 (45.9)$ & $\pm 3.24$ & $\pm 2.36$ & $\pm 4.88$\\
 $0.372$ & $35.007 (26.295) \pm 0.064$ & $80.45 (60.38) \pm 2.92$ & $1.18 (43.9)$ & $\pm 3.19$ & $\pm 2.29$ & $\pm 4.89$\\
 $0.350$ & $32.938 (24.672) \pm 0.044$ & $80.58 (60.28) \pm 2.17$ & $1.21 (42.1)$ & $\pm 3.22$ & $\pm 2.23$ & $\pm 4.48$\\
 $0.328$ & $30.889 (23.196) \pm 0.042$ & $80.09 (60.08) \pm 2.25$ & $1.22 (40.3)$ & $\pm 3.29$ & $\pm 2.71$ & $\pm 4.82$\\
 $0.306$ & $28.861 (21.741) \pm 0.040$ & $79.49 (59.81) \pm 2.33$ & $1.22 (38.6)$ & $\pm 3.21$ & $\pm 2.56$ & $\pm 4.73$\\
 $0.284$ & $26.832 (20.270) \pm 0.038$ & $79.11 (59.73) \pm 2.44$ & $1.24 (37.0)$ & $\pm 2.85$ & $\pm 2.87$ & $\pm 4.72$\\
 $0.263$ & $24.795 (18.778) \pm 0.036$ & $78.06 (59.22) \pm 2.55$ & $1.23 (35.3)$ & $\pm 3.01$ & $\pm 3.26$ & $\pm 5.12$\\
 $0.241$ & $22.758 (17.270) \pm 0.035$ & $77.16 (58.82) \pm 2.68$ & $1.22 (33.8)$ & $\pm 2.93$ & $\pm 3.39$ & $\pm 5.22$\\
 $0.219$ & $20.708 (15.737) \pm 0.026$ & $76.33 (58.44) \pm 2.32$ & $1.27 (32.1)$ & $\pm 2.56$ & $\pm 3.09$ & $\pm 4.64$\\
 $0.197$ & $18.654 (14.187) \pm 0.025$ & $75.26 (57.80) \pm 2.47$ & $1.29 (30.2)$ & $\pm 2.84$ & $\pm 3.67$ & $\pm 5.26$\\
 $0.175$ & $16.591 (12.614) \pm 0.020$ & $73.89 (56.91) \pm 2.30$ & $1.36 (28.1)$ & $\pm 2.74$ & $\pm 3.58$ & $\pm 5.06$\\
 $0.153$ & $14.526 (11.035) \pm 0.019$ & $71.68 (55.18) \pm 2.44$ & $1.41 (25.9)$ & $\pm 2.84$ & $\pm 3.97$ & $\pm 5.46$\\
 $0.131$ & $12.458 (9.451) \pm 0.015$ & $69.08 (53.03) \pm 2.31$ & $1.47 (23.1)$ & $\pm 2.81$ & $\pm 4.10$ & $\pm 5.48$\\
 $0.109$ & $10.385 (7.857) \pm 0.013$ & $65.32 (49.65) \pm 2.23$ & $1.46 (20.3)$ & $\pm 2.92$ & $\pm 4.28$ & $\pm 5.64$\\
 $0.087$ & $8.306 (6.253) \pm 0.010$ & $59.45 (44.57) \pm 2.03$ & $1.29 (17.4)$ & $\pm 2.58$ & $\pm 4.32$ & $\pm 5.43$\\
 $0.066$ & $6.262 (4.870) \pm 0.007$ & $51.33 (38.86) \pm 1.88$ & $0.89 (14.4)$ & $\pm 2.75$ & $\pm 4.18$ & $\pm 5.34$\\
\end{tabular}
\begin{tabular}{ccccccc}
 $\delta\eta$ & $\langle \mu_{c} \rangle (\langle \mu \rangle)$ & $\langle k_{c} \rangle (\langle k \rangle)$ & $\langle \chi^{2}/NDF \rangle (\langle NDF \rangle)$ & $\delta \langle k_{c} \rangle (dead)$ & $\delta \langle k_{c} \rangle (fake)$ & $\delta \langle k_{c} \rangle (total)$ \\
\hline
 $0.700$ & $55.290 (42.794) \pm 0.090$ & $63.58 (49.21) \pm 1.47$ & $1.14 (64.0)$ & $\pm 0.37$ & $\pm 0.57$ & $\pm 1.62$\\
 $0.678$ & $53.832 (41.701) \pm 0.089$ & $62.10 (48.11) \pm 1.46$ & $0.93 (63.1)$ & $\pm 2.48$ & $\pm 2.60$ & $\pm 3.88$\\
 $0.656$ & $52.092 (40.299) \pm 0.087$ & $61.78 (47.79) \pm 1.48$ & $0.88 (62.3)$ & $\pm 2.34$ & $\pm 1.54$ & $\pm 3.17$\\
 $0.634$ & $50.301 (38.858) \pm 0.085$ & $61.91 (47.82) \pm 1.51$ & $0.90 (60.3)$ & $\pm 2.06$ & $\pm 1.23$ & $\pm 2.83$\\
 $0.613$ & $48.533 (37.463) \pm 0.082$ & $61.80 (47.70) \pm 1.54$ & $0.88 (58.5)$ & $\pm 2.10$ & $\pm 1.09$ & $\pm 2.83$\\
 $0.591$ & $46.769 (36.093) \pm 0.080$ & $62.00 (47.85) \pm 1.58$ & $0.90 (57.9)$ & $\pm 1.74$ & $\pm 1.21$ & $\pm 2.64$\\
 $0.569$ & $45.006 (34.698) \pm 0.078$ & $61.89 (47.71) \pm 1.61$ & $0.87 (56.6)$ & $\pm 1.77$ & $\pm 1.06$ & $\pm 2.62$\\
 $0.547$ & $43.255 (33.296) \pm 0.076$ & $61.70 (47.49) \pm 1.65$ & $0.88 (55.1)$ & $\pm 1.80$ & $\pm 1.34$ & $\pm 2.78$\\
 $0.525$ & $41.499 (31.895) \pm 0.074$ & $61.86 (47.55) \pm 1.70$ & $0.89 (53.8)$ & $\pm 1.95$ & $\pm 1.21$ & $\pm 2.86$\\
 $0.503$ & $39.742 (30.488) \pm 0.072$ & $61.94 (47.51) \pm 1.75$ & $0.90 (52.4)$ & $\pm 1.89$ & $\pm 1.38$ & $\pm 2.92$\\
 $0.481$ & $37.976 (29.063) \pm 0.070$ & $61.92 (47.38) \pm 1.80$ & $0.90 (50.8)$ & $\pm 1.84$ & $\pm 1.26$ & $\pm 2.87$\\
 $0.459$ & $36.206 (27.625) \pm 0.067$ & $61.91 (47.24) \pm 1.85$ & $0.91 (48.8)$ & $\pm 1.84$ & $\pm 1.46$ & $\pm 2.99$\\
 $0.438$ & $34.435 (26.179) \pm 0.065$ & $61.83 (47.01) \pm 1.91$ & $0.91 (47.2)$ & $\pm 1.91$ & $\pm 1.55$ & $\pm 3.12$\\
 $0.416$ & $32.667 (24.739) \pm 0.063$ & $62.02 (46.98) \pm 1.99$ & $0.95 (45.6)$ & $\pm 1.96$ & $\pm 1.63$ & $\pm 3.23$\\
 $0.394$ & $30.908 (23.315) \pm 0.061$ & $62.18 (46.92) \pm 2.07$ & $1.00 (43.8)$ & $\pm 2.02$ & $\pm 1.58$ & $\pm 3.30$\\
 $0.372$ & $29.156 (21.898) \pm 0.059$ & $62.35 (46.85) \pm 2.16$ & $1.02 (42.1)$ & $\pm 2.14$ & $\pm 1.69$ & $\pm 3.48$\\
 $0.350$ & $27.434 (20.547) \pm 0.040$ & $62.21 (46.61) \pm 1.59$ & $1.02 (40.4)$ & $\pm 2.30$ & $\pm 1.77$ & $\pm 3.31$\\
 $0.328$ & $25.727 (19.316) \pm 0.038$ & $61.90 (46.54) \pm 1.64$ & $1.06 (38.6)$ & $\pm 2.05$ & $\pm 1.66$ & $\pm 3.11$\\
 $0.306$ & $24.039 (18.105) \pm 0.037$ & $61.43 (46.42) \pm 1.71$ & $1.09 (36.8)$ & $\pm 2.09$ & $\pm 1.68$ & $\pm 3.17$\\
 $0.284$ & $22.347 (16.876) \pm 0.035$ & $60.84 (46.18) \pm 1.77$ & $1.10 (35.1)$ & $\pm 2.30$ & $\pm 1.84$ & $\pm 3.44$\\
 $0.263$ & $20.653 (15.635) \pm 0.033$ & $60.20 (45.91) \pm 1.85$ & $1.12 (33.3)$ & $\pm 2.19$ & $\pm 1.93$ & $\pm 3.45$\\
 $0.241$ & $18.956 (14.380) \pm 0.032$ & $59.81 (45.79) \pm 1.95$ & $1.19 (31.6)$ & $\pm 2.27$ & $\pm 1.91$ & $\pm 3.54$\\
 $0.219$ & $17.251 (13.105) \pm 0.024$ & $59.09 (45.44) \pm 1.68$ & $1.22 (29.7)$ & $\pm 2.19$ & $\pm 2.04$ & $\pm 3.43$\\
 $0.197$ & $15.537 (11.813) \pm 0.023$ & $58.31 (44.99) \pm 1.78$ & $1.25 (27.6)$ & $\pm 2.23$ & $\pm 2.11$ & $\pm 3.55$\\
 $0.175$ & $13.816 (10.501) \pm 0.018$ & $57.38 (44.38) \pm 1.65$ & $1.31 (25.5)$ & $\pm 1.84$ & $\pm 2.17$ & $\pm 3.29$\\
 $0.153$ & $12.090 (9.179) \pm 0.017$ & $55.59 (43.04) \pm 1.75$ & $1.33 (23.0)$ & $\pm 1.77$ & $\pm 2.18$ & $\pm 3.31$\\
 $0.131$ & $10.367 (7.858) \pm 0.014$ & $52.81 (40.76) \pm 1.63$ & $1.27 (20.6)$ & $\pm 1.83$ & $\pm 2.31$ & $\pm 3.36$\\
 $0.109$ & $8.639 (6.528) \pm 0.011$ & $49.83 (38.38) \pm 1.57$ & $1.14 (18.2)$ & $\pm 1.85$ & $\pm 2.55$ & $\pm 3.52$\\
 $0.087$ & $6.909 (5.194) \pm 0.009$ & $46.30 (35.28) \pm 1.45$ & $0.97 (15.6)$ & $\pm 1.82$ & $\pm 2.85$ & $\pm 3.68$\\
 $0.066$ & $5.215 (4.052) \pm 0.007$ & $42.21 (32.18) \pm 1.43$ & $0.75 (13.0)$ & $\pm 2.04$ & $\pm 2.90$ & $\pm 3.82$\\
\end{tabular}
\begin{tabular}{ccccccc}
 $\delta\eta$ & $\langle \mu_{c} \rangle (\langle \mu \rangle)$ & $\langle k_{c} \rangle (\langle k \rangle)$ & $\langle \chi^{2}/NDF \rangle (\langle NDF \rangle)$ & $\delta \langle k_{c} \rangle (dead)$ & $\delta \langle k_{c} \rangle (fake)$ & $\delta \langle k_{c} \rangle (total)$ \\
\hline
 $0.700$ & $45.868 (35.502) \pm 0.082$ & $53.43 (41.35) \pm 1.25$ & $1.06 (57.0)$ & $\pm 1.83$ & $\pm 1.78$ & $\pm 2.85$\\
 $0.678$ & $44.657 (34.594) \pm 0.080$ & $53.48 (41.43) \pm 1.29$ & $0.95 (55.3)$ & $\pm 1.49$ & $\pm 0.53$ & $\pm 2.04$\\
 $0.656$ & $43.211 (33.428) \pm 0.078$ & $53.45 (41.35) \pm 1.31$ & $0.98 (54.2)$ & $\pm 1.53$ & $\pm 0.71$ & $\pm 2.14$\\
 $0.634$ & $41.737 (32.242) \pm 0.076$ & $53.70 (41.48) \pm 1.35$ & $0.96 (53.0)$ & $\pm 1.43$ & $\pm 0.58$ & $\pm 2.05$\\
 $0.613$ & $40.288 (31.098) \pm 0.075$ & $53.41 (41.23) \pm 1.38$ & $0.92 (51.2)$ & $\pm 1.94$ & $\pm 1.12$ & $\pm 2.63$\\
 $0.591$ & $38.829 (29.965) \pm 0.073$ & $53.66 (41.42) \pm 1.42$ & $0.96 (50.3)$ & $\pm 1.71$ & $\pm 0.70$ & $\pm 2.33$\\
 $0.569$ & $37.368 (28.808) \pm 0.071$ & $53.48 (41.23) \pm 1.45$ & $0.94 (49.0)$ & $\pm 1.76$ & $\pm 0.82$ & $\pm 2.42$\\
 $0.547$ & $35.911 (27.642) \pm 0.069$ & $53.32 (41.04) \pm 1.48$ & $0.91 (47.6)$ & $\pm 1.77$ & $\pm 0.88$ & $\pm 2.47$\\
 $0.525$ & $34.454 (26.481) \pm 0.067$ & $53.41 (41.05) \pm 1.52$ & $0.95 (46.1)$ & $\pm 1.75$ & $\pm 0.76$ & $\pm 2.44$\\
 $0.503$ & $32.995 (25.311) \pm 0.065$ & $53.58 (41.11) \pm 1.56$ & $1.02 (44.9)$ & $\pm 1.50$ & $\pm 0.81$ & $\pm 2.31$\\
 $0.481$ & $31.532 (24.131) \pm 0.063$ & $53.73 (41.13) \pm 1.61$ & $1.02 (44.0)$ & $\pm 1.50$ & $\pm 0.66$ & $\pm 2.29$\\
 $0.459$ & $30.062 (22.936) \pm 0.061$ & $53.65 (40.95) \pm 1.65$ & $1.02 (42.8)$ & $\pm 1.57$ & $\pm 0.86$ & $\pm 2.44$\\
 $0.438$ & $28.591 (21.736) \pm 0.059$ & $53.69 (40.84) \pm 1.71$ & $1.03 (41.4)$ & $\pm 1.70$ & $\pm 0.87$ & $\pm 2.57$\\
 $0.416$ & $27.125 (20.541) \pm 0.057$ & $53.76 (40.75) \pm 1.78$ & $1.04 (40.0)$ & $\pm 1.71$ & $\pm 0.84$ & $\pm 2.61$\\
 $0.394$ & $25.664 (19.358) \pm 0.055$ & $53.81 (40.64) \pm 1.84$ & $1.03 (38.5)$ & $\pm 1.78$ & $\pm 1.07$ & $\pm 2.78$\\
 $0.372$ & $24.206 (18.179) \pm 0.053$ & $54.03 (40.64) \pm 1.93$ & $1.05 (37.1)$ & $\pm 1.71$ & $\pm 1.02$ & $\pm 2.77$\\
 $0.350$ & $22.778 (17.058) \pm 0.036$ & $54.05 (40.55) \pm 1.42$ & $1.09 (35.7)$ & $\pm 1.94$ & $\pm 1.07$ & $\pm 2.63$\\
 $0.328$ & $21.359 (16.035) \pm 0.035$ & $53.79 (40.53) \pm 1.48$ & $1.12 (34.5)$ & $\pm 1.74$ & $\pm 1.02$ & $\pm 2.50$\\
 $0.306$ & $19.955 (15.027) \pm 0.033$ & $53.36 (40.43) \pm 1.54$ & $1.14 (33.2)$ & $\pm 1.74$ & $\pm 1.09$ & $\pm 2.57$\\
 $0.284$ & $18.552 (14.008) \pm 0.032$ & $52.52 (40.03) \pm 1.59$ & $1.16 (31.7)$ & $\pm 1.78$ & $\pm 1.17$ & $\pm 2.66$\\
 $0.263$ & $17.146 (12.979) \pm 0.030$ & $51.86 (39.73) \pm 1.66$ & $1.19 (29.9)$ & $\pm 1.63$ & $\pm 1.17$ & $\pm 2.60$\\
 $0.241$ & $15.736 (11.936) \pm 0.029$ & $51.03 (39.31) \pm 1.74$ & $1.25 (28.0)$ & $\pm 1.53$ & $\pm 1.28$ & $\pm 2.65$\\
 $0.219$ & $14.320 (10.876) \pm 0.022$ & $49.80 (38.58) \pm 1.48$ & $1.26 (26.0)$ & $\pm 1.69$ & $\pm 1.32$ & $\pm 2.60$\\
 $0.197$ & $12.897 (9.802) \pm 0.021$ & $48.78 (37.96) \pm 1.57$ & $1.26 (24.1)$ & $\pm 1.43$ & $\pm 1.39$ & $\pm 2.53$\\
 $0.175$ & $11.465 (8.711) \pm 0.017$ & $47.43 (37.04) \pm 1.43$ & $1.26 (22.3)$ & $\pm 1.39$ & $\pm 1.30$ & $\pm 2.38$\\
 $0.153$ & $10.030 (7.612) \pm 0.015$ & $45.48 (35.65) \pm 1.51$ & $1.21 (20.2)$ & $\pm 1.13$ & $\pm 1.41$ & $\pm 2.36$\\
 $0.131$ & $8.597 (6.513) \pm 0.013$ & $43.13 (33.84) \pm 1.41$ & $1.06 (18.1)$ & $\pm 1.27$ & $\pm 1.55$ & $\pm 2.45$\\
 $0.109$ & $7.163 (5.409) \pm 0.011$ & $40.33 (31.64) \pm 1.34$ & $0.79 (15.9)$ & $\pm 1.21$ & $\pm 1.67$ & $\pm 2.45$\\
 $0.087$ & $5.730 (4.304) \pm 0.008$ & $37.88 (29.64) \pm 1.27$ & $0.64 (13.7)$ & $\pm 1.15$ & $\pm 1.77$ & $\pm 2.47$\\
 $0.066$ & $4.327 (3.360) \pm 0.006$ & $35.48 (27.59) \pm 1.28$ & $0.54 (11.6)$ & $\pm 1.20$ & $\pm 1.96$ & $\pm 2.63$\\
\end{tabular}
\begin{tabular}{ccccccc}
 $\delta\eta$ & $\langle \mu_{c} \rangle (\langle \mu \rangle)$ & $\langle k_{c} \rangle (\langle k \rangle)$ & $\langle \chi^{2}/NDF \rangle (\langle NDF \rangle)$ & $\delta \langle k_{c} \rangle (dead)$ & $\delta \langle k_{c} \rangle (fake)$ & $\delta \langle k_{c} \rangle (total)$ \\
\hline
 $0.700$ & $37.610 (29.110) \pm 0.073$ & $47.51 (36.77) \pm 1.17$ & $0.82 (53.0)$ & $\pm 1.28$ & $\pm 0.76$ & $\pm 1.89$\\
 $0.678$ & $36.606 (28.358) \pm 0.072$ & $47.66 (36.92) \pm 1.20$ & $0.86 (51.7)$ & $\pm 1.61$ & $\pm 0.68$ & $\pm 2.12$\\
 $0.656$ & $35.403 (27.388) \pm 0.070$ & $47.76 (36.94) \pm 1.22$ & $0.83 (51.4)$ & $\pm 1.10$ & $\pm 0.43$ & $\pm 1.70$\\
 $0.634$ & $34.199 (26.419) \pm 0.069$ & $47.45 (36.66) \pm 1.24$ & $0.83 (50.2)$ & $\pm 1.54$ & $\pm 0.65$ & $\pm 2.08$\\
 $0.613$ & $33.002 (25.474) \pm 0.067$ & $47.80 (36.90) \pm 1.27$ & $0.97 (49.3)$ & $\pm 0.99$ & $\pm 0.68$ & $\pm 1.75$\\
 $0.591$ & $31.812 (24.550) \pm 0.065$ & $47.37 (36.56) \pm 1.28$ & $0.96 (48.6)$ & $\pm 1.29$ & $\pm 0.62$ & $\pm 1.92$\\
 $0.569$ & $30.609 (23.598) \pm 0.063$ & $47.42 (36.56) \pm 1.31$ & $0.93 (47.7)$ & $\pm 1.12$ & $\pm 0.51$ & $\pm 1.80$\\
 $0.547$ & $29.413 (22.641) \pm 0.062$ & $47.14 (36.29) \pm 1.34$ & $0.92 (46.0)$ & $\pm 1.26$ & $\pm 0.68$ & $\pm 1.96$\\
 $0.525$ & $28.218 (21.688) \pm 0.060$ & $47.13 (36.23) \pm 1.37$ & $0.94 (44.8)$ & $\pm 1.38$ & $\pm 0.66$ & $\pm 2.05$\\
 $0.503$ & $27.021 (20.729) \pm 0.058$ & $47.16 (36.19) \pm 1.41$ & $0.98 (43.6)$ & $\pm 1.29$ & $\pm 0.53$ & $\pm 1.98$\\
 $0.481$ & $25.823 (19.762) \pm 0.057$ & $47.14 (36.08) \pm 1.45$ & $0.98 (42.2)$ & $\pm 1.40$ & $\pm 0.52$ & $\pm 2.08$\\
 $0.459$ & $24.623 (18.787) \pm 0.055$ & $47.14 (35.98) \pm 1.50$ & $0.98 (41.1)$ & $\pm 1.37$ & $\pm 0.57$ & $\pm 2.11$\\
 $0.438$ & $23.421 (17.806) \pm 0.053$ & $46.88 (35.66) \pm 1.54$ & $0.95 (39.4)$ & $\pm 1.53$ & $\pm 0.68$ & $\pm 2.28$\\
 $0.416$ & $22.218 (16.826) \pm 0.051$ & $47.13 (35.72) \pm 1.61$ & $1.02 (38.0)$ & $\pm 1.42$ & $\pm 0.55$ & $\pm 2.21$\\
 $0.394$ & $21.024 (15.858) \pm 0.050$ & $46.86 (35.38) \pm 1.67$ & $0.99 (36.6)$ & $\pm 1.61$ & $\pm 0.68$ & $\pm 2.42$\\
 $0.372$ & $19.831 (14.894) \pm 0.048$ & $46.92 (35.28) \pm 1.74$ & $1.00 (35.1)$ & $\pm 1.60$ & $\pm 0.78$ & $\pm 2.49$\\
 $0.350$ & $18.658 (13.973) \pm 0.033$ & $46.79 (35.08) \pm 1.29$ & $1.02 (33.7)$ & $\pm 1.63$ & $\pm 0.83$ & $\pm 2.23$\\
 $0.328$ & $17.499 (13.138) \pm 0.031$ & $46.40 (34.90) \pm 1.33$ & $1.02 (32.1)$ & $\pm 1.63$ & $\pm 0.79$ & $\pm 2.25$\\
 $0.306$ & $16.350 (12.314) \pm 0.030$ & $46.22 (34.90) \pm 1.40$ & $1.07 (30.6)$ & $\pm 1.72$ & $\pm 0.73$ & $\pm 2.33$\\
 $0.284$ & $15.201 (11.480) \pm 0.029$ & $45.61 (34.60) \pm 1.45$ & $1.06 (29.0)$ & $\pm 1.56$ & $\pm 0.82$ & $\pm 2.28$\\
 $0.263$ & $14.048 (10.636) \pm 0.027$ & $44.99 (34.29) \pm 1.51$ & $1.06 (27.4)$ & $\pm 1.65$ & $\pm 0.90$ & $\pm 2.41$\\
 $0.241$ & $12.892 (9.781) \pm 0.026$ & $44.22 (33.84) \pm 1.58$ & $1.07 (25.6)$ & $\pm 1.54$ & $\pm 0.91$ & $\pm 2.39$\\
 $0.219$ & $11.729 (8.913) \pm 0.020$ & $43.26 (33.22) \pm 1.34$ & $1.05 (24.0)$ & $\pm 1.36$ & $\pm 0.93$ & $\pm 2.13$\\
 $0.197$ & $10.561 (8.032) \pm 0.019$ & $42.28 (32.55) \pm 1.41$ & $1.05 (22.4)$ & $\pm 1.30$ & $\pm 0.95$ & $\pm 2.14$\\
 $0.175$ & $9.389 (7.139) \pm 0.015$ & $41.04 (31.68) \pm 1.29$ & $0.96 (20.4)$ & $\pm 1.26$ & $\pm 0.96$ & $\pm 2.04$\\
 $0.153$ & $8.216 (6.239) \pm 0.014$ & $39.50 (30.60) \pm 1.36$ & $0.83 (18.6)$ & $\pm 1.18$ & $\pm 1.13$ & $\pm 2.13$\\
 $0.131$ & $7.045 (5.342) \pm 0.012$ & $38.08 (29.47) \pm 1.31$ & $0.68 (16.6)$ & $\pm 1.07$ & $\pm 1.20$ & $\pm 2.08$\\
 $0.109$ & $5.871 (4.439) \pm 0.009$ & $36.53 (28.20) \pm 1.30$ & $0.54 (14.7)$ & $\pm 1.08$ & $\pm 1.31$ & $\pm 2.14$\\
 $0.087$ & $4.697 (3.532) \pm 0.007$ & $35.06 (27.06) \pm 1.31$ & $0.51 (12.4)$ & $\pm 1.03$ & $\pm 1.57$ & $\pm 2.29$\\
 $0.066$ & $3.547 (2.756) \pm 0.005$ & $32.64 (25.34) \pm 1.37$ & $0.46 (10.4)$ & $\pm 1.02$ & $\pm 1.72$ & $\pm 2.42$\\
\end{tabular}
\begin{tabular}{ccccccc}
 $\delta\eta$ & $\langle \mu_{c} \rangle (\langle \mu \rangle)$ & $\langle k_{c} \rangle (\langle k \rangle)$ & $\langle \chi^{2}/NDF \rangle (\langle NDF \rangle)$ & $\delta \langle k_{c} \rangle (dead)$ & $\delta \langle k_{c} \rangle (fake)$ & $\delta \langle k_{c} \rangle (total)$ \\
\hline
 $0.700$ & $30.796 (23.836) \pm 0.065$ & $41.09 (31.80) \pm 1.05$ & $0.77 (48.0)$ & $\pm 1.99$ & $\pm 0.38$ & $\pm 2.28$\\
 $0.678$ & $29.940 (23.193) \pm 0.063$ & $41.40 (32.07) \pm 1.06$ & $0.83 (48.9)$ & $\pm 1.53$ & $\pm 0.13$ & $\pm 1.87$\\
 $0.656$ & $28.970 (22.412) \pm 0.062$ & $41.18 (31.85) \pm 1.07$ & $0.81 (47.9)$ & $\pm 1.52$ & $\pm 0.55$ & $\pm 1.94$\\
 $0.634$ & $27.967 (21.605) \pm 0.060$ & $41.07 (31.73) \pm 1.09$ & $0.84 (46.8)$ & $\pm 1.36$ & $\pm 0.47$ & $\pm 1.81$\\
 $0.613$ & $26.977 (20.823) \pm 0.059$ & $40.97 (31.62) \pm 1.11$ & $0.85 (45.4)$ & $\pm 1.15$ & $\pm 0.55$ & $\pm 1.69$\\
 $0.591$ & $26.003 (20.068) \pm 0.058$ & $40.72 (31.42) \pm 1.12$ & $0.88 (44.1)$ & $\pm 1.23$ & $\pm 0.36$ & $\pm 1.71$\\
 $0.569$ & $25.020 (19.289) \pm 0.056$ & $40.64 (31.33) \pm 1.15$ & $0.89 (42.6)$ & $\pm 1.43$ & $\pm 0.53$ & $\pm 1.91$\\
 $0.547$ & $24.036 (18.502) \pm 0.055$ & $40.41 (31.11) \pm 1.17$ & $0.91 (41.1)$ & $\pm 1.35$ & $\pm 0.55$ & $\pm 1.87$\\
 $0.525$ & $23.058 (17.722) \pm 0.053$ & $40.37 (31.03) \pm 1.20$ & $0.91 (40.0)$ & $\pm 1.37$ & $\pm 0.44$ & $\pm 1.87$\\
 $0.503$ & $22.086 (16.943) \pm 0.052$ & $40.25 (30.88) \pm 1.23$ & $0.90 (38.8)$ & $\pm 1.54$ & $\pm 0.55$ & $\pm 2.05$\\
 $0.481$ & $21.108 (16.155) \pm 0.050$ & $40.05 (30.66) \pm 1.26$ & $0.91 (37.2)$ & $\pm 1.56$ & $\pm 0.48$ & $\pm 2.07$\\
 $0.459$ & $20.126 (15.356) \pm 0.049$ & $40.00 (30.53) \pm 1.30$ & $0.92 (35.9)$ & $\pm 1.59$ & $\pm 0.39$ & $\pm 2.09$\\
 $0.438$ & $19.143 (14.554) \pm 0.047$ & $39.77 (30.26) \pm 1.34$ & $0.92 (34.6)$ & $\pm 1.62$ & $\pm 0.42$ & $\pm 2.15$\\
 $0.416$ & $18.163 (13.755) \pm 0.046$ & $39.51 (29.96) \pm 1.38$ & $0.88 (33.3)$ & $\pm 1.70$ & $\pm 0.52$ & $\pm 2.25$\\
 $0.394$ & $17.184 (12.962) \pm 0.044$ & $39.36 (29.73) \pm 1.44$ & $0.91 (31.8)$ & $\pm 1.72$ & $\pm 0.50$ & $\pm 2.29$\\
 $0.372$ & $16.206 (12.172) \pm 0.043$ & $39.43 (29.67) \pm 1.50$ & $0.95 (30.6)$ & $\pm 1.64$ & $\pm 0.43$ & $\pm 2.27$\\
 $0.350$ & $15.249 (11.420) \pm 0.029$ & $39.31 (29.50) \pm 1.11$ & $0.98 (29.2)$ & $\pm 1.63$ & $\pm 0.51$ & $\pm 2.04$\\
 $0.328$ & $14.299 (10.736) \pm 0.028$ & $38.92 (29.31) \pm 1.14$ & $1.00 (27.9)$ & $\pm 1.55$ & $\pm 0.53$ & $\pm 2.00$\\
 $0.306$ & $13.362 (10.063) \pm 0.027$ & $38.24 (28.93) \pm 1.18$ & $0.97 (26.5)$ & $\pm 1.56$ & $\pm 0.56$ & $\pm 2.04$\\
 $0.284$ & $12.422 (9.381) \pm 0.026$ & $37.66 (28.62) \pm 1.22$ & $0.95 (25.2)$ & $\pm 1.48$ & $\pm 0.63$ & $\pm 2.02$\\
 $0.263$ & $11.476 (8.689) \pm 0.024$ & $37.27 (28.42) \pm 1.28$ & $0.97 (23.9)$ & $\pm 1.35$ & $\pm 0.59$ & $\pm 1.95$\\
 $0.241$ & $10.531 (7.990) \pm 0.023$ & $36.55 (27.96) \pm 1.33$ & $0.91 (22.4)$ & $\pm 1.35$ & $\pm 0.60$ & $\pm 1.99$\\
 $0.219$ & $9.581 (7.281) \pm 0.018$ & $35.75 (27.42) \pm 1.13$ & $0.78 (21.0)$ & $\pm 1.21$ & $\pm 0.67$ & $\pm 1.78$\\
 $0.197$ & $8.626 (6.560) \pm 0.017$ & $35.01 (26.95) \pm 1.19$ & $0.73 (19.3)$ & $\pm 1.15$ & $\pm 0.74$ & $\pm 1.81$\\
 $0.175$ & $7.670 (5.832) \pm 0.013$ & $34.26 (26.41) \pm 1.09$ & $0.63 (17.6)$ & $\pm 1.20$ & $\pm 0.74$ & $\pm 1.78$\\
 $0.153$ & $6.712 (5.099) \pm 0.013$ & $33.65 (25.96) \pm 1.19$ & $0.59 (16.0)$ & $\pm 1.12$ & $\pm 0.82$ & $\pm 1.82$\\
 $0.131$ & $5.756 (4.365) \pm 0.010$ & $32.98 (25.42) \pm 1.16$ & $0.53 (14.3)$ & $\pm 0.98$ & $\pm 0.85$ & $\pm 1.74$\\
 $0.109$ & $4.800 (3.629) \pm 0.009$ & $31.80 (24.50) \pm 1.17$ & $0.48 (12.4)$ & $\pm 1.01$ & $\pm 0.95$ & $\pm 1.82$\\
 $0.087$ & $3.841 (2.888) \pm 0.006$ & $30.92 (23.78) \pm 1.17$ & $0.54 (10.7)$ & $\pm 0.94$ & $\pm 1.11$ & $\pm 1.87$\\
 $0.066$ & $2.902 (2.255) \pm 0.005$ & $28.55 (22.23) \pm 1.20$ & $0.47 (9.0)$ & $\pm 0.98$ & $\pm 1.24$ & $\pm 1.98$\\
\end{tabular}
\begin{tabular}{ccccccc}
 $\delta\eta$ & $\langle \mu_{c} \rangle (\langle \mu \rangle)$ & $\langle k_{c} \rangle (\langle k \rangle)$ & $\langle \chi^{2}/NDF \rangle (\langle NDF \rangle)$ & $\delta \langle k_{c} \rangle (dead)$ & $\delta \langle k_{c} \rangle (fake)$ & $\delta \langle k_{c} \rangle (total)$ \\
\hline
 $0.700$ & $24.860 (19.241) \pm 0.058$ & $34.21 (26.48) \pm 0.88$ & $0.75 (47.0)$ & $\pm 1.14$ & $\pm 0.33$ & $\pm 1.47$\\
 $0.678$ & $24.177 (18.729) \pm 0.057$ & $34.00 (26.34) \pm 0.88$ & $0.77 (45.9)$ & $\pm 1.12$ & $\pm 0.30$ & $\pm 1.46$\\
 $0.656$ & $23.382 (18.088) \pm 0.055$ & $33.88 (26.21) \pm 0.90$ & $0.81 (44.2)$ & $\pm 0.91$ & $\pm 0.29$ & $\pm 1.31$\\
 $0.634$ & $22.573 (17.438) \pm 0.054$ & $33.73 (26.06) \pm 0.91$ & $0.90 (42.5)$ & $\pm 1.10$ & $\pm 0.25$ & $\pm 1.45$\\
 $0.613$ & $21.776 (16.808) \pm 0.053$ & $33.63 (25.96) \pm 0.93$ & $0.94 (40.9)$ & $\pm 1.08$ & $\pm 0.27$ & $\pm 1.44$\\
 $0.591$ & $20.986 (16.195) \pm 0.051$ & $33.54 (25.89) \pm 0.94$ & $0.92 (39.8)$ & $\pm 0.97$ & $\pm 0.25$ & $\pm 1.38$\\
 $0.569$ & $20.198 (15.571) \pm 0.050$ & $33.46 (25.80) \pm 0.97$ & $0.97 (38.4)$ & $\pm 1.04$ & $\pm 0.26$ & $\pm 1.44$\\
 $0.547$ & $19.406 (14.937) \pm 0.049$ & $33.43 (25.74) \pm 0.99$ & $1.01 (37.2)$ & $\pm 1.04$ & $\pm 0.24$ & $\pm 1.45$\\
 $0.525$ & $18.616 (14.307) \pm 0.048$ & $33.48 (25.74) \pm 1.02$ & $1.03 (36.0)$ & $\pm 1.04$ & $\pm 0.25$ & $\pm 1.48$\\
 $0.503$ & $17.830 (13.678) \pm 0.046$ & $33.37 (25.61) \pm 1.05$ & $1.06 (34.7)$ & $\pm 1.07$ & $\pm 0.28$ & $\pm 1.52$\\
 $0.481$ & $17.040 (13.040) \pm 0.045$ & $33.31 (25.51) \pm 1.08$ & $1.03 (33.4)$ & $\pm 1.11$ & $\pm 0.28$ & $\pm 1.58$\\
 $0.459$ & $16.246 (12.395) \pm 0.043$ & $33.30 (25.43) \pm 1.12$ & $1.04 (32.2)$ & $\pm 1.03$ & $\pm 0.28$ & $\pm 1.55$\\
 $0.438$ & $15.451 (11.746) \pm 0.042$ & $33.14 (25.23) \pm 1.16$ & $1.03 (31.0)$ & $\pm 1.09$ & $\pm 0.34$ & $\pm 1.63$\\
 $0.416$ & $14.662 (11.103) \pm 0.041$ & $32.95 (24.99) \pm 1.20$ & $0.97 (29.7)$ & $\pm 1.18$ & $\pm 0.38$ & $\pm 1.73$\\
 $0.394$ & $13.869 (10.461) \pm 0.040$ & $32.84 (24.83) \pm 1.25$ & $0.99 (28.4)$ & $\pm 1.21$ & $\pm 0.33$ & $\pm 1.77$\\
 $0.372$ & $13.081 (9.824) \pm 0.038$ & $32.69 (24.61) \pm 1.30$ & $1.00 (26.8)$ & $\pm 1.08$ & $\pm 0.36$ & $\pm 1.73$\\
 $0.350$ & $12.306 (9.216) \pm 0.026$ & $32.49 (24.40) \pm 0.95$ & $1.00 (25.5)$ & $\pm 1.05$ & $\pm 0.35$ & $\pm 1.46$\\
 $0.328$ & $11.540 (8.663) \pm 0.025$ & $31.92 (24.08) \pm 0.98$ & $0.99 (24.2)$ & $\pm 1.05$ & $\pm 0.36$ & $\pm 1.48$\\
 $0.306$ & $10.781 (8.119) \pm 0.024$ & $31.35 (23.78) \pm 1.00$ & $0.94 (23.1)$ & $\pm 1.05$ & $\pm 0.36$ & $\pm 1.49$\\
 $0.284$ & $10.020 (7.565) \pm 0.023$ & $30.76 (23.49) \pm 1.04$ & $0.91 (22.0)$ & $\pm 1.01$ & $\pm 0.35$ & $\pm 1.49$\\
 $0.263$ & $9.258 (7.008) \pm 0.022$ & $30.22 (23.20) \pm 1.07$ & $0.83 (20.8)$ & $\pm 0.93$ & $\pm 0.36$ & $\pm 1.46$\\
 $0.241$ & $8.494 (6.443) \pm 0.021$ & $29.75 (22.94) \pm 1.12$ & $0.77 (19.5)$ & $\pm 0.91$ & $\pm 0.39$ & $\pm 1.49$\\
 $0.219$ & $7.727 (5.870) \pm 0.016$ & $29.20 (22.62) \pm 0.95$ & $0.70 (18.3)$ & $\pm 0.85$ & $\pm 0.37$ & $\pm 1.33$\\
 $0.197$ & $6.958 (5.290) \pm 0.015$ & $28.62 (22.29) \pm 1.01$ & $0.65 (17.0)$ & $\pm 0.76$ & $\pm 0.38$ & $\pm 1.32$\\
 $0.175$ & $6.187 (4.702) \pm 0.012$ & $27.94 (21.88) \pm 0.93$ & $0.59 (15.5)$ & $\pm 0.83$ & $\pm 0.46$ & $\pm 1.33$\\
 $0.153$ & $5.416 (4.112) \pm 0.011$ & $27.29 (21.40) \pm 1.00$ & $0.50 (14.0)$ & $\pm 0.84$ & $\pm 0.56$ & $\pm 1.42$\\
 $0.131$ & $4.645 (3.520) \pm 0.009$ & $26.74 (20.98) \pm 0.99$ & $0.50 (12.5)$ & $\pm 0.81$ & $\pm 0.60$ & $\pm 1.41$\\
 $0.109$ & $3.873 (2.926) \pm 0.008$ & $25.80 (20.22) \pm 1.01$ & $0.50 (10.9)$ & $\pm 0.86$ & $\pm 0.66$ & $\pm 1.48$\\
 $0.087$ & $3.098 (2.328) \pm 0.006$ & $24.72 (19.40) \pm 1.02$ & $0.54 (9.4)$ & $\pm 0.75$ & $\pm 0.74$ & $\pm 1.46$\\
 $0.066$ & $2.341 (1.819) \pm 0.004$ & $22.77 (17.95) \pm 1.02$ & $0.49 (8.0)$ & $\pm 0.64$ & $\pm 0.81$ & $\pm 1.45$\\
\end{tabular}
\begin{tabular}{ccccccc}
 $\delta\eta$ & $\langle \mu_{c} \rangle (\langle \mu \rangle)$ & $\langle k_{c} \rangle (\langle k \rangle)$ & $\langle \chi^{2}/NDF \rangle (\langle NDF \rangle)$ & $\delta \langle k_{c} \rangle (dead)$ & $\delta \langle k_{c} \rangle (fake)$ & $\delta \langle k_{c} \rangle (total)$ \\
\hline
 $0.700$ & $19.726 (15.268) \pm 0.051$ & $29.23 (22.62) \pm 0.80$ & $1.12 (40.0)$ & $\pm 0.69$ & $\pm 0.09$ & $\pm 1.06$\\
 $0.678$ & $19.191 (14.867) \pm 0.050$ & $29.24 (22.65) \pm 0.81$ & $1.02 (39.0)$ & $\pm 0.58$ & $\pm 0.17$ & $\pm 1.01$\\
 $0.656$ & $18.568 (14.364) \pm 0.049$ & $29.05 (22.47) \pm 0.82$ & $0.98 (38.2)$ & $\pm 0.76$ & $\pm 0.16$ & $\pm 1.13$\\
 $0.634$ & $17.920 (13.844) \pm 0.048$ & $29.04 (22.43) \pm 0.83$ & $1.09 (37.1)$ & $\pm 0.73$ & $\pm 0.13$ & $\pm 1.12$\\
 $0.613$ & $17.291 (13.348) \pm 0.046$ & $28.91 (22.31) \pm 0.85$ & $1.06 (36.2)$ & $\pm 0.77$ & $\pm 0.10$ & $\pm 1.15$\\
 $0.591$ & $16.672 (12.867) \pm 0.045$ & $28.64 (22.10) \pm 0.86$ & $1.04 (35.3)$ & $\pm 0.86$ & $\pm 0.20$ & $\pm 1.23$\\
 $0.569$ & $16.044 (12.369) \pm 0.044$ & $28.57 (22.02) \pm 0.88$ & $1.06 (34.2)$ & $\pm 0.79$ & $\pm 0.18$ & $\pm 1.20$\\
 $0.547$ & $15.417 (11.867) \pm 0.043$ & $28.48 (21.92) \pm 0.90$ & $1.07 (33.3)$ & $\pm 0.91$ & $\pm 0.24$ & $\pm 1.30$\\
 $0.525$ & $14.789 (11.366) \pm 0.042$ & $28.48 (21.89) \pm 0.92$ & $1.12 (32.2)$ & $\pm 0.88$ & $\pm 0.21$ & $\pm 1.29$\\
 $0.503$ & $14.165 (10.866) \pm 0.041$ & $28.36 (21.76) \pm 0.94$ & $1.10 (31.2)$ & $\pm 0.82$ & $\pm 0.21$ & $\pm 1.26$\\
 $0.481$ & $13.537 (10.360) \pm 0.040$ & $28.27 (21.64) \pm 0.97$ & $1.11 (29.9)$ & $\pm 0.85$ & $\pm 0.20$ & $\pm 1.31$\\
 $0.459$ & $12.908 (9.849) \pm 0.039$ & $28.14 (21.47) \pm 1.00$ & $1.11 (28.8)$ & $\pm 0.92$ & $\pm 0.21$ & $\pm 1.38$\\
 $0.438$ & $12.276 (9.334) \pm 0.037$ & $28.00 (21.28) \pm 1.03$ & $1.10 (27.7)$ & $\pm 0.88$ & $\pm 0.23$ & $\pm 1.37$\\
 $0.416$ & $11.648 (8.822) \pm 0.036$ & $27.82 (21.07) \pm 1.06$ & $1.08 (26.6)$ & $\pm 0.89$ & $\pm 0.23$ & $\pm 1.40$\\
 $0.394$ & $11.019 (8.313) \pm 0.035$ & $27.61 (20.83) \pm 1.09$ & $1.04 (25.5)$ & $\pm 0.96$ & $\pm 0.26$ & $\pm 1.47$\\
 $0.372$ & $10.391 (7.805) \pm 0.034$ & $27.49 (20.65) \pm 1.13$ & $0.98 (24.5)$ & $\pm 0.85$ & $\pm 0.26$ & $\pm 1.44$\\
 $0.350$ & $9.774 (7.322) \pm 0.023$ & $27.32 (20.46) \pm 0.83$ & $0.92 (23.4)$ & $\pm 0.81$ & $\pm 0.21$ & $\pm 1.18$\\
 $0.328$ & $9.165 (6.883) \pm 0.022$ & $26.94 (20.23) \pm 0.85$ & $0.89 (22.4)$ & $\pm 0.75$ & $\pm 0.21$ & $\pm 1.15$\\
 $0.306$ & $8.562 (6.451) \pm 0.021$ & $26.60 (20.05) \pm 0.87$ & $0.86 (21.4)$ & $\pm 0.72$ & $\pm 0.16$ & $\pm 1.14$\\
 $0.284$ & $7.959 (6.013) \pm 0.020$ & $26.19 (19.83) \pm 0.90$ & $0.82 (20.2)$ & $\pm 0.73$ & $\pm 0.21$ & $\pm 1.18$\\
 $0.263$ & $7.353 (5.569) \pm 0.019$ & $25.80 (19.62) \pm 0.93$ & $0.75 (19.3)$ & $\pm 0.73$ & $\pm 0.22$ & $\pm 1.21$\\
 $0.241$ & $6.748 (5.122) \pm 0.018$ & $25.24 (19.28) \pm 0.97$ & $0.65 (18.3)$ & $\pm 0.80$ & $\pm 0.29$ & $\pm 1.29$\\
 $0.219$ & $6.138 (4.666) \pm 0.014$ & $24.84 (19.05) \pm 0.83$ & $0.63 (17.1)$ & $\pm 0.61$ & $\pm 0.29$ & $\pm 1.07$\\
 $0.197$ & $5.527 (4.205) \pm 0.013$ & $24.45 (18.82) \pm 0.88$ & $0.61 (15.9)$ & $\pm 0.62$ & $\pm 0.28$ & $\pm 1.11$\\
 $0.175$ & $4.915 (3.739) \pm 0.011$ & $24.05 (18.53) \pm 0.81$ & $0.62 (14.7)$ & $\pm 0.55$ & $\pm 0.30$ & $\pm 1.03$\\
 $0.153$ & $4.303 (3.270) \pm 0.010$ & $23.55 (18.15) \pm 0.88$ & $0.57 (13.3)$ & $\pm 0.60$ & $\pm 0.37$ & $\pm 1.13$\\
 $0.131$ & $3.691 (2.801) \pm 0.008$ & $22.88 (17.57) \pm 0.85$ & $0.53 (11.8)$ & $\pm 0.59$ & $\pm 0.38$ & $\pm 1.11$\\
 $0.109$ & $3.076 (2.328) \pm 0.007$ & $22.21 (16.99) \pm 0.88$ & $0.56 (10.4)$ & $\pm 0.51$ & $\pm 0.41$ & $\pm 1.10$\\
 $0.087$ & $2.461 (1.851) \pm 0.005$ & $21.27 (16.15) \pm 0.89$ & $0.61 (8.9)$ & $\pm 0.56$ & $\pm 0.47$ & $\pm 1.16$\\
 $0.066$ & $1.859 (1.445) \pm 0.004$ & $19.60 (14.74) \pm 0.92$ & $0.59 (7.4)$ & $\pm 0.70$ & $\pm 0.52$ & $\pm 1.27$\\
\end{tabular}
\begin{tabular}{ccccccc}
 $\delta\eta$ & $\langle \mu_{c} \rangle (\langle \mu \rangle)$ & $\langle k_{c} \rangle (\langle k \rangle)$ & $\langle \chi^{2}/NDF \rangle (\langle NDF \rangle)$ & $\delta \langle k_{c} \rangle (dead)$ & $\delta \langle k_{c} \rangle (fake)$ & $\delta \langle k_{c} \rangle (total)$ \\
\hline
 $0.700$ & $15.446 (11.955) \pm 0.044$ & $23.99 (18.57) \pm 0.65$ & $1.07 (36.0)$ & $\pm 1.02$ & $\pm 0.17$ & $\pm 1.22$\\
 $0.678$ & $15.032 (11.644) \pm 0.043$ & $23.87 (18.49) \pm 0.66$ & $1.08 (35.1)$ & $\pm 0.64$ & $\pm 0.18$ & $\pm 0.93$\\
 $0.656$ & $14.534 (11.243) \pm 0.042$ & $24.03 (18.59) \pm 0.68$ & $1.24 (34.0)$ & $\pm 0.61$ & $\pm 0.06$ & $\pm 0.91$\\
 $0.634$ & $14.033 (10.841) \pm 0.041$ & $24.11 (18.63) \pm 0.69$ & $1.25 (33.2)$ & $\pm 0.78$ & $\pm 0.16$ & $\pm 1.06$\\
 $0.613$ & $13.547 (10.457) \pm 0.041$ & $23.98 (18.51) \pm 0.71$ & $1.18 (32.4)$ & $\pm 0.77$ & $\pm 0.17$ & $\pm 1.06$\\
 $0.591$ & $13.055 (10.075) \pm 0.040$ & $23.97 (18.50) \pm 0.73$ & $1.15 (31.6)$ & $\pm 0.80$ & $\pm 0.16$ & $\pm 1.09$\\
 $0.569$ & $12.561 (9.684) \pm 0.038$ & $23.89 (18.42) \pm 0.74$ & $1.16 (30.8)$ & $\pm 0.68$ & $\pm 0.14$ & $\pm 1.02$\\
 $0.547$ & $12.072 (9.293) \pm 0.037$ & $23.70 (18.24) \pm 0.76$ & $1.09 (30.2)$ & $\pm 0.74$ & $\pm 0.14$ & $\pm 1.07$\\
 $0.525$ & $11.583 (8.903) \pm 0.037$ & $23.65 (18.17) \pm 0.78$ & $1.02 (29.3)$ & $\pm 0.63$ & $\pm 0.12$ & $\pm 1.01$\\
 $0.503$ & $11.093 (8.510) \pm 0.036$ & $23.66 (18.15) \pm 0.81$ & $1.05 (28.1)$ & $\pm 0.65$ & $\pm 0.15$ & $\pm 1.05$\\
 $0.481$ & $10.600 (8.112) \pm 0.035$ & $23.64 (18.09) \pm 0.83$ & $1.00 (27.3)$ & $\pm 0.66$ & $\pm 0.17$ & $\pm 1.08$\\
 $0.459$ & $10.106 (7.711) \pm 0.034$ & $23.56 (17.98) \pm 0.86$ & $0.95 (26.2)$ & $\pm 0.58$ & $\pm 0.16$ & $\pm 1.05$\\
 $0.438$ & $9.610 (7.306) \pm 0.033$ & $23.42 (17.81) \pm 0.89$ & $0.86 (25.2)$ & $\pm 0.60$ & $\pm 0.14$ & $\pm 1.08$\\
 $0.416$ & $9.116 (6.904) \pm 0.032$ & $23.27 (17.62) \pm 0.92$ & $0.80 (23.9)$ & $\pm 0.67$ & $\pm 0.18$ & $\pm 1.15$\\
 $0.394$ & $8.620 (6.503) \pm 0.030$ & $23.36 (17.62) \pm 0.96$ & $0.81 (22.9)$ & $\pm 0.55$ & $\pm 0.17$ & $\pm 1.12$\\
 $0.372$ & $8.131 (6.107) \pm 0.029$ & $23.21 (17.44) \pm 1.00$ & $0.72 (22.0)$ & $\pm 0.62$ & $\pm 0.18$ & $\pm 1.19$\\
 $0.350$ & $7.652 (5.731) \pm 0.020$ & $22.92 (17.18) \pm 0.73$ & $0.64 (20.9)$ & $\pm 0.77$ & $\pm 0.24$ & $\pm 1.08$\\
 $0.328$ & $7.176 (5.388) \pm 0.019$ & $22.61 (17.05) \pm 0.76$ & $0.63 (19.8)$ & $\pm 0.74$ & $\pm 0.21$ & $\pm 1.08$\\
 $0.306$ & $6.706 (5.050) \pm 0.018$ & $22.30 (16.92) \pm 0.78$ & $0.62 (18.8)$ & $\pm 0.70$ & $\pm 0.20$ & $\pm 1.07$\\
 $0.284$ & $6.235 (4.708) \pm 0.018$ & $22.05 (16.82) \pm 0.81$ & $0.60 (18.0)$ & $\pm 0.65$ & $\pm 0.20$ & $\pm 1.06$\\
 $0.263$ & $5.762 (4.362) \pm 0.017$ & $21.72 (16.65) \pm 0.85$ & $0.59 (17.0)$ & $\pm 0.61$ & $\pm 0.22$ & $\pm 1.06$\\
 $0.241$ & $5.287 (4.011) \pm 0.016$ & $21.38 (16.47) \pm 0.89$ & $0.60 (16.0)$ & $\pm 0.55$ & $\pm 0.23$ & $\pm 1.07$\\
 $0.219$ & $4.811 (3.656) \pm 0.012$ & $20.89 (16.16) \pm 0.76$ & $0.57 (14.9)$ & $\pm 0.58$ & $\pm 0.24$ & $\pm 0.98$\\
 $0.197$ & $4.333 (3.295) \pm 0.012$ & $20.52 (15.95) \pm 0.81$ & $0.53 (13.9)$ & $\pm 0.51$ & $\pm 0.25$ & $\pm 0.99$\\
 $0.175$ & $3.852 (2.929) \pm 0.009$ & $20.17 (15.72) \pm 0.76$ & $0.54 (12.8)$ & $\pm 0.49$ & $\pm 0.28$ & $\pm 0.94$\\
 $0.153$ & $3.372 (2.561) \pm 0.009$ & $19.78 (15.44) \pm 0.82$ & $0.51 (11.6)$ & $\pm 0.45$ & $\pm 0.28$ & $\pm 0.98$\\
 $0.131$ & $2.891 (2.192) \pm 0.007$ & $19.34 (15.10) \pm 0.81$ & $0.49 (10.6)$ & $\pm 0.43$ & $\pm 0.28$ & $\pm 0.96$\\
 $0.109$ & $2.410 (1.821) \pm 0.006$ & $18.81 (14.69) \pm 0.85$ & $0.46 (9.3)$ & $\pm 0.36$ & $\pm 0.33$ & $\pm 0.98$\\
 $0.087$ & $1.928 (1.449) \pm 0.004$ & $18.14 (14.19) \pm 0.87$ & $0.48 (7.9)$ & $\pm 0.38$ & $\pm 0.35$ & $\pm 1.01$\\
 $0.066$ & $1.456 (1.131) \pm 0.004$ & $17.03 (13.51) \pm 0.91$ & $0.48 (6.6)$ & $\pm 0.32$ & $\pm 0.35$ & $\pm 1.03$\\
\end{tabular}
\begin{tabular}{ccccccc}
 $\delta\eta$ & $\langle \mu_{c} \rangle (\langle \mu \rangle)$ & $\langle k_{c} \rangle (\langle k \rangle)$ & $\langle \chi^{2}/NDF \rangle (\langle NDF \rangle)$ & $\delta \langle k_{c} \rangle (dead)$ & $\delta \langle k_{c} \rangle (fake)$ & $\delta \langle k_{c} \rangle (total)$ \\
\hline
 $0.700$ & $11.838 (9.163) \pm 0.038$ & $20.15 (15.59) \pm 0.61$ & $1.14 (28.0)$ & $\pm 0.71$ & $\pm 0.06$ & $\pm 0.94$\\
 $0.678$ & $11.517 (8.922) \pm 0.037$ & $20.06 (15.54) \pm 0.61$ & $1.10 (27.9)$ & $\pm 0.60$ & $\pm 0.03$ & $\pm 0.86$\\
 $0.656$ & $11.142 (8.620) \pm 0.036$ & $19.94 (15.43) \pm 0.62$ & $1.10 (26.6)$ & $\pm 0.48$ & $\pm 0.08$ & $\pm 0.79$\\
 $0.634$ & $10.759 (8.311) \pm 0.035$ & $19.94 (15.40) \pm 0.64$ & $1.08 (25.8)$ & $\pm 0.47$ & $\pm 0.11$ & $\pm 0.80$\\
 $0.613$ & $10.380 (8.013) \pm 0.035$ & $19.99 (15.43) \pm 0.65$ & $1.06 (24.9)$ & $\pm 0.51$ & $\pm 0.08$ & $\pm 0.83$\\
 $0.591$ & $10.005 (7.721) \pm 0.034$ & $19.95 (15.39) \pm 0.67$ & $1.06 (24.1)$ & $\pm 0.41$ & $\pm 0.11$ & $\pm 0.79$\\
 $0.569$ & $9.629 (7.424) \pm 0.033$ & $19.85 (15.30) \pm 0.68$ & $1.05 (23.2)$ & $\pm 0.44$ & $\pm 0.10$ & $\pm 0.82$\\
 $0.547$ & $9.254 (7.123) \pm 0.032$ & $19.76 (15.21) \pm 0.70$ & $1.04 (22.5)$ & $\pm 0.47$ & $\pm 0.12$ & $\pm 0.85$\\
 $0.525$ & $8.879 (6.824) \pm 0.031$ & $19.73 (15.16) \pm 0.72$ & $1.02 (21.8)$ & $\pm 0.42$ & $\pm 0.11$ & $\pm 0.84$\\
 $0.503$ & $8.505 (6.525) \pm 0.030$ & $19.69 (15.10) \pm 0.74$ & $0.96 (21.4)$ & $\pm 0.42$ & $\pm 0.13$ & $\pm 0.86$\\
 $0.481$ & $8.130 (6.222) \pm 0.030$ & $19.63 (15.02) \pm 0.76$ & $0.89 (20.7)$ & $\pm 0.44$ & $\pm 0.14$ & $\pm 0.89$\\
 $0.459$ & $7.751 (5.915) \pm 0.029$ & $19.62 (14.97) \pm 0.79$ & $0.77 (20.1)$ & $\pm 0.49$ & $\pm 0.14$ & $\pm 0.94$\\
 $0.438$ & $7.370 (5.604) \pm 0.028$ & $19.66 (14.95) \pm 0.82$ & $0.66 (19.6)$ & $\pm 0.49$ & $\pm 0.14$ & $\pm 0.96$\\
 $0.416$ & $6.991 (5.295) \pm 0.027$ & $19.74 (14.95) \pm 0.85$ & $0.63 (18.8)$ & $\pm 0.49$ & $\pm 0.16$ & $\pm 1.00$\\
 $0.394$ & $6.612 (4.988) \pm 0.026$ & $19.80 (14.94) \pm 0.89$ & $0.62 (18.1)$ & $\pm 0.55$ & $\pm 0.17$ & $\pm 1.06$\\
 $0.372$ & $6.236 (4.684) \pm 0.025$ & $19.79 (14.86) \pm 0.93$ & $0.58 (17.3)$ & $\pm 0.56$ & $\pm 0.17$ & $\pm 1.10$\\
 $0.350$ & $5.868 (4.395) \pm 0.017$ & $19.74 (14.79) \pm 0.69$ & $0.58 (16.7)$ & $\pm 0.55$ & $\pm 0.20$ & $\pm 0.91$\\
 $0.328$ & $5.502 (4.131) \pm 0.017$ & $19.58 (14.75) \pm 0.72$ & $0.62 (16.1)$ & $\pm 0.52$ & $\pm 0.21$ & $\pm 0.91$\\
 $0.306$ & $5.141 (3.872) \pm 0.016$ & $19.30 (14.66) \pm 0.74$ & $0.62 (15.5)$ & $\pm 0.51$ & $\pm 0.19$ & $\pm 0.92$\\
 $0.284$ & $4.780 (3.610) \pm 0.015$ & $18.97 (14.51) \pm 0.78$ & $0.59 (14.9)$ & $\pm 0.47$ & $\pm 0.17$ & $\pm 0.93$\\
 $0.263$ & $4.418 (3.345) \pm 0.015$ & $18.76 (14.44) \pm 0.82$ & $0.61 (14.2)$ & $\pm 0.48$ & $\pm 0.21$ & $\pm 0.97$\\
 $0.241$ & $4.056 (3.077) \pm 0.014$ & $18.53 (14.33) \pm 0.87$ & $0.59 (13.6)$ & $\pm 0.48$ & $\pm 0.19$ & $\pm 1.01$\\
 $0.219$ & $3.689 (2.803) \pm 0.011$ & $18.38 (14.30) \pm 0.76$ & $0.61 (13.0)$ & $\pm 0.49$ & $\pm 0.19$ & $\pm 0.93$\\
 $0.197$ & $3.321 (2.526) \pm 0.010$ & $18.29 (14.30) \pm 0.83$ & $0.60 (12.2)$ & $\pm 0.44$ & $\pm 0.20$ & $\pm 0.96$\\
 $0.175$ & $2.953 (2.244) \pm 0.008$ & $18.03 (14.17) \pm 0.79$ & $0.56 (11.4)$ & $\pm 0.52$ & $\pm 0.20$ & $\pm 0.97$\\
 $0.153$ & $2.583 (1.962) \pm 0.007$ & $17.80 (14.06) \pm 0.89$ & $0.55 (10.4)$ & $\pm 0.46$ & $\pm 0.22$ & $\pm 1.02$\\
 $0.131$ & $2.215 (1.678) \pm 0.006$ & $17.55 (13.94) \pm 0.92$ & $0.57 (9.3)$ & $\pm 0.34$ & $\pm 0.24$ & $\pm 1.00$\\
 $0.109$ & $1.846 (1.394) \pm 0.005$ & $17.10 (13.66) \pm 0.98$ & $0.56 (8.2)$ & $\pm 0.34$ & $\pm 0.29$ & $\pm 1.08$\\
 $0.087$ & $1.477 (1.109) \pm 0.004$ & $16.55 (13.29) \pm 1.05$ & $0.51 (7.0)$ & $\pm 0.29$ & $\pm 0.27$ & $\pm 1.12$\\
 $0.066$ & $1.117 (0.875) \pm 0.003$ & $16.05 (12.98) \pm 1.09$ & $0.51 (5.8)$ & $\pm 0.26$ & $\pm 0.34$ & $\pm 1.17$\\
\end{tabular}
\end{ruledtabular}
\label{ap_10}
%\end{center}
\end{table*}

\endgroup
\begingroup \squeezetable

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Tab.12 %%%
\begin{table*}[tbh]
\caption{NBD fit results in centrality 50-60\%.
}
%\begin{center}
%\scriptsize
\begin{ruledtabular}
\begin{tabular}{ccccccc}
 $\delta\eta$ & $\langle \mu_{c} \rangle (\langle \mu \rangle)$ & $\langle k_{c} \rangle (\langle k \rangle)$ & $\langle \chi^{2}/NDF \rangle (\langle NDF \rangle)$ & $\delta \langle k_{c} \rangle (dead)$ & $\delta \langle k_{c} \rangle (fake)$ & $\delta \langle k_{c} \rangle (total)$ \\
\hline
 $0.700$ & $4.508 (3.489) \pm 0.023$ & $8.89 (6.88) \pm 0.29$ & $0.90 (15.0)$ & $\pm 0.21$ & $\pm 0.01$ & $\pm 0.35$\\
 $0.678$ & $4.387 (3.398) \pm 0.022$ & $8.85 (6.85) \pm 0.29$ & $0.90 (14.8)$ & $\pm 0.23$ & $\pm 0.01$ & $\pm 0.37$\\
 $0.656$ & $4.248 (3.286) \pm 0.022$ & $8.78 (6.79) \pm 0.29$ & $0.76 (14.2)$ & $\pm 0.25$ & $\pm 0.01$ & $\pm 0.39$\\
 $0.634$ & $4.102 (3.169) \pm 0.021$ & $8.74 (6.75) \pm 0.30$ & $0.76 (13.9)$ & $\pm 0.26$ & $\pm 0.01$ & $\pm 0.39$\\
 $0.613$ & $3.954 (3.052) \pm 0.021$ & $8.81 (6.80) \pm 0.31$ & $1.14 (13.4)$ & $\pm 0.23$ & $\pm 0.01$ & $\pm 0.38$\\
 $0.591$ & $3.813 (2.942) \pm 0.020$ & $8.67 (6.69) \pm 0.31$ & $0.91 (13.1)$ & $\pm 0.24$ & $\pm 0.01$ & $\pm 0.39$\\
 $0.569$ & $3.666 (2.827) \pm 0.020$ & $8.66 (6.67) \pm 0.32$ & $0.96 (12.9)$ & $\pm 0.27$ & $\pm 0.02$ & $\pm 0.42$\\
 $0.547$ & $3.518 (2.708) \pm 0.019$ & $8.78 (6.76) \pm 0.33$ & $1.19 (12.5)$ & $\pm 0.21$ & $\pm 0.01$ & $\pm 0.40$\\
 $0.525$ & $3.378 (2.596) \pm 0.019$ & $8.67 (6.66) \pm 0.34$ & $0.93 (12.0)$ & $\pm 0.21$ & $\pm 0.01$ & $\pm 0.40$\\
 $0.503$ & $3.236 (2.482) \pm 0.018$ & $8.67 (6.65) \pm 0.35$ & $0.86 (11.8)$ & $\pm 0.25$ & $\pm 0.01$ & $\pm 0.43$\\
 $0.481$ & $3.091 (2.366) \pm 0.018$ & $8.71 (6.67) \pm 0.36$ & $0.88 (11.6)$ & $\pm 0.23$ & $\pm 0.02$ & $\pm 0.43$\\
 $0.459$ & $2.949 (2.250) \pm 0.017$ & $8.67 (6.62) \pm 0.37$ & $0.80 (11.1)$ & $\pm 0.20$ & $\pm 0.02$ & $\pm 0.42$\\
 $0.438$ & $2.806 (2.133) \pm 0.017$ & $8.63 (6.56) \pm 0.39$ & $0.76 (10.5)$ & $\pm 0.20$ & $\pm 0.03$ & $\pm 0.44$\\
 $0.416$ & $2.664 (2.017) \pm 0.017$ & $8.58 (6.50) \pm 0.40$ & $0.65 (9.9)$ & $\pm 0.24$ & $\pm 0.03$ & $\pm 0.47$\\
 $0.394$ & $2.520 (1.901) \pm 0.016$ & $8.60 (6.49) \pm 0.42$ & $0.64 (9.5)$ & $\pm 0.23$ & $\pm 0.02$ & $\pm 0.48$\\
 $0.372$ & $2.376 (1.785) \pm 0.015$ & $8.69 (6.54) \pm 0.45$ & $0.75 (8.9)$ & $\pm 0.26$ & $\pm 0.02$ & $\pm 0.52$\\
 $0.350$ & $2.236 (1.675) \pm 0.011$ & $8.77 (6.57) \pm 0.34$ & $0.73 (8.5)$ & $\pm 0.25$ & $\pm 0.02$ & $\pm 0.43$\\
 $0.328$ & $2.097 (1.575) \pm 0.010$ & $8.75 (6.58) \pm 0.36$ & $0.69 (8.1)$ & $\pm 0.25$ & $\pm 0.02$ & $\pm 0.44$\\
 $0.306$ & $1.960 (1.476) \pm 0.010$ & $8.74 (6.61) \pm 0.38$ & $0.74 (7.6)$ & $\pm 0.22$ & $\pm 0.03$ & $\pm 0.44$\\
 $0.284$ & $1.822 (1.376) \pm 0.009$ & $8.71 (6.63) \pm 0.41$ & $0.75 (7.1)$ & $\pm 0.23$ & $\pm 0.03$ & $\pm 0.47$\\
 $0.263$ & $1.683 (1.274) \pm 0.009$ & $8.70 (6.67) \pm 0.44$ & $0.78 (6.7)$ & $\pm 0.21$ & $\pm 0.03$ & $\pm 0.49$\\
 $0.241$ & $1.545 (1.172) \pm 0.008$ & $8.66 (6.67) \pm 0.47$ & $0.75 (6.3)$ & $\pm 0.19$ & $\pm 0.03$ & $\pm 0.51$\\
 $0.219$ & $1.407 (1.069) \pm 0.006$ & $8.55 (6.62) \pm 0.41$ & $0.70 (5.9)$ & $\pm 0.18$ & $\pm 0.03$ & $\pm 0.45$\\
 $0.197$ & $1.267 (0.963) \pm 0.006$ & $8.45 (6.57) \pm 0.45$ & $0.59 (5.5)$ & $\pm 0.18$ & $\pm 0.03$ & $\pm 0.48$\\
 $0.175$ & $1.126 (0.856) \pm 0.005$ & $8.41 (6.59) \pm 0.44$ & $0.59 (5.2)$ & $\pm 0.15$ & $\pm 0.04$ & $\pm 0.47$\\
 $0.153$ & $0.986 (0.749) \pm 0.005$ & $8.31 (6.54) \pm 0.50$ & $0.58 (4.8)$ & $\pm 0.14$ & $\pm 0.05$ & $\pm 0.52$\\
 $0.131$ & $0.846 (0.641) \pm 0.004$ & $8.07 (6.36) \pm 0.52$ & $0.52 (4.4)$ & $\pm 0.16$ & $\pm 0.06$ & $\pm 0.55$\\
 $0.109$ & $0.706 (0.534) \pm 0.003$ & $7.85 (6.21) \pm 0.54$ & $0.40 (3.8)$ & $\pm 0.08$ & $\pm 0.07$ & $\pm 0.55$\\
 $0.087$ & $0.565 (0.424) \pm 0.002$ & $7.86 (6.23) \pm 0.64$ & $0.58 (3.3)$ & $\pm 0.06$ & $\pm 0.09$ & $\pm 0.65$\\
 $0.066$ & $0.428 (0.339) \pm 0.002$ & $7.22 (5.77) \pm 0.64$ & $0.44 (2.9)$ & $\pm 0.06$ & $\pm 0.07$ & $\pm 0.65$\\
\end{tabular}
\end{ruledtabular}
\label{ap_11}
%\end{center}
\end{table*}

\endgroup
\begingroup \squeezetable

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Tab.13 %%%
\begin{table*}[tbh]
\caption{NBD fit results in centrality 55-65\%.
}
%\begin{center}
%\scriptsize
\begin{ruledtabular}
\begin{tabular}{ccccccc}
 $\delta\eta$ & $\langle \mu_{c} \rangle (\langle \mu \rangle)$ & $\langle k_{c} \rangle (\langle k \rangle)$ & $\langle \chi^{2}/NDF \rangle (\langle NDF \rangle)$ & $\delta \langle k_{c} \rangle (dead)$ & $\delta \langle k_{c} \rangle (fake)$ & $\delta \langle k_{c} \rangle (total)$ \\
\hline
 $0.700$ & $3.086 (2.389) \pm 0.019$ & $5.90 (4.56) \pm 0.20$ & $0.76 (13.0)$ & $\pm 0.25$ & $\pm 0.01$ & $\pm 0.32$\\
 $0.678$ & $3.000 (2.324) \pm 0.019$ & $5.88 (4.56) \pm 0.20$ & $0.79 (12.7)$ & $\pm 0.13$ & $\pm 0.01$ & $\pm 0.24$\\
 $0.656$ & $2.902 (2.245) \pm 0.018$ & $5.85 (4.52) \pm 0.20$ & $0.76 (12.5)$ & $\pm 0.14$ & $\pm 0.02$ & $\pm 0.24$\\
 $0.634$ & $2.803 (2.166) \pm 0.018$ & $5.78 (4.46) \pm 0.20$ & $0.69 (12.2)$ & $\pm 0.14$ & $\pm 0.02$ & $\pm 0.25$\\
 $0.613$ & $2.703 (2.086) \pm 0.017$ & $5.80 (4.48) \pm 0.21$ & $0.78 (12.1)$ & $\pm 0.07$ & $\pm 0.02$ & $\pm 0.22$\\
 $0.591$ & $2.607 (2.012) \pm 0.017$ & $5.76 (4.45) \pm 0.21$ & $0.70 (11.3)$ & $\pm 0.14$ & $\pm 0.02$ & $\pm 0.25$\\
 $0.569$ & $2.508 (1.934) \pm 0.017$ & $5.76 (4.44) \pm 0.22$ & $0.62 (10.9)$ & $\pm 0.13$ & $\pm 0.02$ & $\pm 0.25$\\
 $0.547$ & $2.410 (1.855) \pm 0.016$ & $5.75 (4.43) \pm 0.23$ & $0.55 (10.3)$ & $\pm 0.12$ & $\pm 0.04$ & $\pm 0.26$\\
 $0.525$ & $2.313 (1.777) \pm 0.016$ & $5.75 (4.42) \pm 0.23$ & $0.50 (9.9)$ & $\pm 0.16$ & $\pm 0.04$ & $\pm 0.28$\\
 $0.503$ & $2.215 (1.699) \pm 0.015$ & $5.76 (4.42) \pm 0.24$ & $0.47 (9.6)$ & $\pm 0.16$ & $\pm 0.01$ & $\pm 0.29$\\
 $0.481$ & $2.117 (1.620) \pm 0.015$ & $5.79 (4.43) \pm 0.25$ & $0.49 (9.2)$ & $\pm 0.16$ & $\pm 0.01$ & $\pm 0.30$\\
 $0.459$ & $2.018 (1.540) \pm 0.015$ & $5.78 (4.41) \pm 0.26$ & $0.49 (8.9)$ & $\pm 0.16$ & $\pm 0.01$ & $\pm 0.30$\\
 $0.438$ & $1.919 (1.459) \pm 0.014$ & $5.79 (4.40) \pm 0.27$ & $0.50 (8.8)$ & $\pm 0.17$ & $\pm 0.02$ & $\pm 0.32$\\
 $0.416$ & $1.820 (1.378) \pm 0.014$ & $5.81 (4.40) \pm 0.28$ & $0.52 (8.6)$ & $\pm 0.20$ & $\pm 0.03$ & $\pm 0.34$\\
 $0.394$ & $1.721 (1.298) \pm 0.013$ & $5.84 (4.41) \pm 0.30$ & $0.53 (8.4)$ & $\pm 0.15$ & $\pm 0.02$ & $\pm 0.34$\\
 $0.372$ & $1.623 (1.219) \pm 0.013$ & $5.84 (4.39) \pm 0.32$ & $0.54 (7.8)$ & $\pm 0.18$ & $\pm 0.01$ & $\pm 0.36$\\
 $0.350$ & $1.527 (1.144) \pm 0.009$ & $5.87 (4.41) \pm 0.24$ & $0.52 (7.6)$ & $\pm 0.21$ & $\pm 0.01$ & $\pm 0.32$\\
 $0.328$ & $1.432 (1.075) \pm 0.008$ & $5.86 (4.42) \pm 0.25$ & $0.49 (7.4)$ & $\pm 0.24$ & $\pm 0.02$ & $\pm 0.34$\\
 $0.306$ & $1.339 (1.008) \pm 0.008$ & $5.85 (4.43) \pm 0.27$ & $0.48 (7.2)$ & $\pm 0.21$ & $\pm 0.02$ & $\pm 0.34$\\
 $0.284$ & $1.244 (0.940) \pm 0.008$ & $5.85 (4.45) \pm 0.28$ & $0.52 (6.9)$ & $\pm 0.21$ & $\pm 0.02$ & $\pm 0.35$\\
 $0.263$ & $1.150 (0.871) \pm 0.007$ & $5.85 (4.48) \pm 0.31$ & $0.59 (6.5)$ & $\pm 0.14$ & $\pm 0.02$ & $\pm 0.34$\\
 $0.241$ & $1.056 (0.801) \pm 0.007$ & $5.83 (4.49) \pm 0.33$ & $0.59 (6.2)$ & $\pm 0.11$ & $\pm 0.02$ & $\pm 0.35$\\
 $0.219$ & $0.961 (0.730) \pm 0.005$ & $5.81 (4.50) \pm 0.29$ & $0.62 (5.9)$ & $\pm 0.10$ & $\pm 0.03$ & $\pm 0.31$\\
 $0.197$ & $0.866 (0.658) \pm 0.005$ & $5.73 (4.46) \pm 0.32$ & $0.57 (5.5)$ & $\pm 0.10$ & $\pm 0.03$ & $\pm 0.34$\\
 $0.175$ & $0.770 (0.585) \pm 0.004$ & $5.72 (4.46) \pm 0.32$ & $0.54 (5.2)$ & $\pm 0.10$ & $\pm 0.04$ & $\pm 0.33$\\
 $0.153$ & $0.674 (0.511) \pm 0.004$ & $5.67 (4.44) \pm 0.36$ & $0.53 (4.8)$ & $\pm 0.09$ & $\pm 0.06$ & $\pm 0.38$\\
 $0.131$ & $0.578 (0.438) \pm 0.003$ & $5.50 (4.32) \pm 0.36$ & $0.40 (4.5)$ & $\pm 0.05$ & $\pm 0.07$ & $\pm 0.37$\\
 $0.109$ & $0.482 (0.364) \pm 0.003$ & $5.31 (4.18) \pm 0.39$ & $0.51 (4.0)$ & $\pm 0.05$ & $\pm 0.10$ & $\pm 0.41$\\
 $0.087$ & $0.386 (0.292) \pm 0.002$ & $4.90 (3.89) \pm 0.43$ & $0.54 (3.6)$ & $\pm 0.05$ & $\pm 0.02$ & $\pm 0.43$\\
 $0.066$ & $0.292 (0.232) \pm 0.002$ & $4.56 (3.63) \pm 0.44$ & $0.57 (3.1)$ & $\pm 0.05$ & $\pm 0.05$ & $\pm 0.45$\\
\end{tabular}
\end{ruledtabular}
\label{ap_12}
%\end{center}
\end{table*}

\endgroup
\begingroup \squeezetable

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Tab.14 %%%
\begin{table*}[tbh]
\caption{NBD fit results in centrality 0-5\%.
}
%\begin{center}
%\scriptsize
\begin{ruledtabular}
\begin{tabular}{ccccccc}
 $\delta\eta$ & $\langle \mu_{c} \rangle (\langle \mu \rangle)$ & $\langle k_{c} \rangle (\langle k \rangle)$ & $\langle \chi^{2}/NDF \rangle (\langle NDF \rangle)$ & $\delta \langle k_{c} \rangle (dead)$ & $\delta \langle k_{c} \rangle (fake)$ & $\delta \langle k_{c} \rangle (total)$ \\
\hline
 $0.700$ & $84.371 (65.303) \pm 0.148$ & $341.22 (264.10) \pm 31.75$ & $0.54 (58.0)$ & $\pm 54.10$ & $\pm 6.72$ & $\pm 63.09$\\
 $0.678$ & $82.149 (63.638) \pm 0.144$ & $359.73 (278.66) \pm 35.51$ & $0.58 (57.8)$ & $\pm 29.67$ & $\pm 26.46$ & $\pm 53.31$\\
 $0.656$ & $79.451 (61.463) \pm 0.141$ & $369.96 (286.25) \pm 37.82$ & $0.66 (56.4)$ & $\pm 13.85$ & $\pm 14.18$ & $\pm 42.69$\\
 $0.634$ & $76.740 (59.282) \pm 0.138$ & $370.46 (286.18) \pm 38.62$ & $0.63 (55.4)$ & $\pm 19.09$ & $\pm 14.98$ & $\pm 45.61$\\
 $0.613$ & $74.027 (57.142) \pm 0.135$ & $372.37 (287.35) \pm 40.79$ & $0.62 (54.7)$ & $\pm 13.54$ & $\pm 15.22$ & $\pm 45.60$\\
 $0.591$ & $71.331 (55.050) \pm 0.133$ & $374.07 (288.55) \pm 42.84$ & $0.64 (53.6)$ & $\pm 13.41$ & $\pm 17.15$ & $\pm 48.06$\\
 $0.569$ & $68.629 (52.910) \pm 0.130$ & $374.10 (288.36) \pm 44.31$ & $0.64 (52.7)$ & $\pm 18.44$ & $\pm 19.49$ & $\pm 51.80$\\
 $0.547$ & $65.925 (50.747) \pm 0.127$ & $367.65 (282.90) \pm 44.42$ & $0.64 (52.2)$ & $\pm 16.76$ & $\pm 24.95$ & $\pm 53.63$\\
 $0.525$ & $63.249 (48.612) \pm 0.124$ & $368.12 (282.88) \pm 46.12$ & $0.68 (51.2)$ & $\pm 16.19$ & $\pm 24.02$ & $\pm 54.46$\\
 $0.503$ & $60.566 (46.465) \pm 0.121$ & $364.03 (279.07) \pm 46.64$ & $0.65 (50.2)$ & $\pm 15.42$ & $\pm 23.48$ & $\pm 54.45$\\
 $0.481$ & $57.877 (44.295) \pm 0.118$ & $362.25 (277.19) \pm 48.15$ & $0.65 (49.0)$ & $\pm 12.93$ & $\pm 24.16$ & $\pm 55.40$\\
 $0.459$ & $55.171 (42.098) \pm 0.115$ & $363.40 (277.12) \pm 50.80$ & $0.66 (47.9)$ & $\pm 13.82$ & $\pm 20.65$ & $\pm 56.55$\\
 $0.438$ & $52.479 (39.900) \pm 0.112$ & $355.07 (269.86) \pm 51.95$ & $0.64 (46.5)$ & $\pm 9.95$ & $\pm 25.57$ & $\pm 58.75$\\
 $0.416$ & $49.791 (37.710) \pm 0.109$ & $352.80 (267.18) \pm 54.68$ & $0.66 (45.2)$ & $\pm 14.68$ & $\pm 26.89$ & $\pm 62.68$\\
 $0.394$ & $47.118 (35.547) \pm 0.106$ & $349.73 (263.69) \pm 57.42$ & $0.64 (43.6)$ & $\pm 13.29$ & $\pm 32.16$ & $\pm 67.14$\\
 $0.372$ & $44.456 (33.395) \pm 0.103$ & $347.01 (260.24) \pm 64.15$ & $0.65 (42.1)$ & $\pm 3.82$ & $\pm 30.09$ & $\pm 70.96$\\
 $0.350$ & $41.832 (31.335) \pm 0.070$ & $340.53 (254.77) \pm 52.65$ & $0.67 (40.6)$ & $\pm 11.74$ & $\pm 34.67$ & $\pm 64.13$\\
 $0.328$ & $39.229 (29.465) \pm 0.068$ & $340.79 (254.20) \pm 55.01$ & $0.65 (39.4)$ & $\pm 2.10$ & $\pm 27.89$ & $\pm 61.72$\\
 $0.306$ & $36.653 (27.626) \pm 0.065$ & $332.14 (246.66) \pm 60.16$ & $0.68 (37.9)$ & $\pm 12.90$ & $\pm 31.13$ & $\pm 68.95$\\
 $0.284$ & $34.073 (25.755) \pm 0.062$ & $333.98 (247.30) \pm 64.64$ & $0.69 (37.0)$ & $\pm 1.38$ & $\pm 33.33$ & $\pm 72.74$\\
 $0.263$ & $31.493 (23.870) \pm 0.060$ & $313.43 (230.73) \pm 62.92$ & $0.69 (35.2)$ & $\pm 1.26$ & $\pm 26.90$ & $\pm 68.44$\\
 $0.241$ & $28.903 (21.959) \pm 0.057$ & $294.86 (214.95) \pm 59.84$ & $0.68 (33.5)$ & $\pm 2.22$ & $\pm 32.24$ & $\pm 68.01$\\
 $0.219$ & $26.305 (20.020) \pm 0.044$ & $278.11 (200.81) \pm 51.12$ & $0.69 (31.9)$ & $\pm 3.21$ & $\pm 29.02$ & $\pm 58.87$\\
 $0.197$ & $23.677 (18.009) \pm 0.042$ & $253.36 (181.02) \pm 56.29$ & $0.71 (30.2)$ & $\pm 6.54$ & $\pm 23.20$ & $\pm 61.24$\\
 $0.175$ & $21.066 (16.025) \pm 0.034$ & $232.35 (165.72) \pm 50.48$ & $0.73 (28.3)$ & $\pm 3.92$ & $\pm 24.00$ & $\pm 56.04$\\
 $0.153$ & $18.425 (13.948) \pm 0.032$ & $199.21 (140.84) \pm 48.99$ & $0.75 (26.2)$ & $\pm 8.99$ & $\pm 17.20$ & $\pm 52.70$\\
 $0.131$ & $15.807 (11.964) \pm 0.026$ & $181.55 (126.91) \pm 37.35$ & $0.80 (24.2)$ & $\pm 10.43$ & $\pm 17.64$ & $\pm 42.61$\\
 $0.109$ & $13.174 (9.949) \pm 0.022$ & $157.69 (108.85) \pm 28.73$ & $0.83 (21.4)$ & $\pm 3.79$ & $\pm 14.86$ & $\pm 32.57$\\
 $0.087$ & $10.522 (7.808) \pm 0.017$ & $125.65 (86.76) \pm 21.21$ & $0.80 (18.2)$ & $\pm 3.14$ & $\pm 11.02$ & $\pm 24.10$\\
 $0.066$ & $7.947 (6.122) \pm 0.013$ & $97.74 (67.60) \pm 13.55$ & $0.73 (15.1)$ & $\pm 8.30$ & $\pm 9.98$ & $\pm 18.77$\\
\end{tabular}
\end{ruledtabular}
\label{ap_13}
%\end{center}
\end{table*}

\endgroup
\begingroup \squeezetable

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Tab.15 %%%
\begin{table*}[tbh]
\caption{NBD fit results in centrality 5-10\%.
}
%\begin{center}
%\scriptsize
\begin{ruledtabular}
\begin{tabular}{ccccccc}
 $\delta\eta$ & $\langle \mu_{c} \rangle (\langle \mu \rangle)$ & $\langle k_{c} \rangle (\langle k \rangle)$ & $\langle \chi^{2}/NDF \rangle (\langle NDF \rangle)$ & $\delta \langle k_{c} \rangle (dead)$ & $\delta \langle k_{c} \rangle (fake)$ & $\delta \langle k_{c} \rangle (total)$ \\
\hline
 $0.700$ & $72.246 (55.918) \pm 0.126$ & $187.62 (145.22) \pm 10.56$ & $0.80 (61.0)$ & $\pm 1.88$ & $\pm 9.61$ & $\pm 14.40$\\
 $0.678$ & $70.291 (54.452) \pm 0.124$ & $185.02 (143.32) \pm 10.61$ & $0.68 (61.3)$ & $\pm 10.46$ & $\pm 6.69$ & $\pm 16.33$\\
 $0.656$ & $67.996 (52.602) \pm 0.121$ & $188.09 (145.50) \pm 11.00$ & $0.71 (59.8)$ & $\pm 4.99$ & $\pm 4.56$ & $\pm 12.91$\\
 $0.634$ & $65.656 (50.720) \pm 0.119$ & $188.72 (145.76) \pm 11.29$ & $0.76 (59.0)$ & $\pm 2.81$ & $\pm 6.48$ & $\pm 13.32$\\
 $0.613$ & $63.346 (48.897) \pm 0.116$ & $186.50 (143.95) \pm 11.39$ & $0.79 (57.0)$ & $\pm 4.55$ & $\pm 6.31$ & $\pm 13.79$\\
 $0.591$ & $61.055 (47.118) \pm 0.114$ & $185.01 (142.75) \pm 11.53$ & $0.76 (55.6)$ & $\pm 6.00$ & $\pm 5.32$ & $\pm 14.04$\\
 $0.569$ & $58.752 (45.296) \pm 0.111$ & $184.61 (142.29) \pm 11.90$ & $0.76 (54.0)$ & $\pm 4.96$ & $\pm 7.98$ & $\pm 15.16$\\
 $0.547$ & $56.443 (43.447) \pm 0.108$ & $183.38 (141.14) \pm 12.28$ & $0.78 (52.2)$ & $\pm 5.40$ & $\pm 8.57$ & $\pm 15.92$\\
 $0.525$ & $54.144 (41.614) \pm 0.106$ & $183.73 (141.18) \pm 12.87$ & $0.78 (51.2)$ & $\pm 5.90$ & $\pm 8.41$ & $\pm 16.47$\\
 $0.503$ & $51.839 (39.768) \pm 0.103$ & $186.84 (143.32) \pm 13.65$ & $0.81 (49.4)$ & $\pm 3.47$ & $\pm 7.23$ & $\pm 15.83$\\
 $0.481$ & $49.534 (37.909) \pm 0.100$ & $187.11 (143.19) \pm 14.16$ & $0.84 (47.9)$ & $\pm 3.90$ & $\pm 7.38$ & $\pm 16.44$\\
 $0.459$ & $47.220 (36.030) \pm 0.097$ & $189.72 (144.71) \pm 15.07$ & $0.88 (46.3)$ & $\pm 2.39$ & $\pm 7.36$ & $\pm 16.94$\\
 $0.438$ & $44.921 (34.153) \pm 0.095$ & $187.66 (142.61) \pm 15.56$ & $0.85 (44.6)$ & $\pm 8.12$ & $\pm 10.08$ & $\pm 20.24$\\
 $0.416$ & $42.618 (32.277) \pm 0.092$ & $188.72 (142.85) \pm 16.50$ & $0.86 (43.1)$ & $\pm 7.80$ & $\pm 7.74$ & $\pm 19.83$\\
 $0.394$ & $40.328 (30.425) \pm 0.089$ & $186.94 (140.87) \pm 17.11$ & $0.82 (41.6)$ & $\pm 5.86$ & $\pm 9.43$ & $\pm 20.40$\\
 $0.372$ & $38.053 (28.585) \pm 0.086$ & $186.28 (139.66) \pm 18.10$ & $0.85 (39.9)$ & $\pm 7.17$ & $\pm 9.93$ & $\pm 21.86$\\
 $0.350$ & $35.798 (26.815) \pm 0.059$ & $187.25 (139.96) \pm 13.64$ & $0.89 (38.5)$ & $\pm 5.58$ & $\pm 9.02$ & $\pm 17.28$\\
 $0.328$ & $33.572 (25.212) \pm 0.057$ & $184.92 (138.46) \pm 14.19$ & $0.89 (37.3)$ & $\pm 5.46$ & $\pm 12.28$ & $\pm 19.55$\\
 $0.306$ & $31.368 (23.631) \pm 0.055$ & $182.12 (136.56) \pm 14.59$ & $0.91 (36.0)$ & $\pm 5.25$ & $\pm 11.88$ & $\pm 19.53$\\
 $0.284$ & $29.158 (22.030) \pm 0.052$ & $178.29 (134.27) \pm 14.70$ & $0.89 (34.6)$ & $\pm 4.86$ & $\pm 13.82$ & $\pm 20.75$\\
 $0.263$ & $26.943 (20.408) \pm 0.050$ & $173.07 (131.50) \pm 15.26$ & $0.91 (33.1)$ & $\pm 5.84$ & $\pm 15.75$ & $\pm 22.69$\\
 $0.241$ & $24.731 (18.770) \pm 0.048$ & $169.01 (129.45) \pm 15.73$ & $0.88 (32.1)$ & $\pm 6.53$ & $\pm 15.73$ & $\pm 23.19$\\
 $0.219$ & $22.501 (17.102) \pm 0.037$ & $167.76 (129.28) \pm 13.97$ & $0.94 (30.7)$ & $\pm 3.27$ & $\pm 12.91$ & $\pm 19.31$\\
 $0.197$ & $20.271 (15.421) \pm 0.035$ & $160.25 (123.65) \pm 14.29$ & $0.94 (29.1)$ & $\pm 5.43$ & $\pm 15.13$ & $\pm 21.52$\\
 $0.175$ & $18.030 (13.713) \pm 0.028$ & $152.49 (118.31) \pm 13.95$ & $0.99 (27.4)$ & $\pm 5.87$ & $\pm 13.32$ & $\pm 20.16$\\
 $0.153$ & $15.787 (11.998) \pm 0.026$ & $144.71 (112.06) \pm 13.58$ & $1.00 (25.4)$ & $\pm 5.81$ & $\pm 15.35$ & $\pm 21.30$\\
 $0.131$ & $13.540 (10.276) \pm 0.022$ & $137.12 (106.29) \pm 12.40$ & $1.05 (22.9)$ & $\pm 5.42$ & $\pm 14.45$ & $\pm 19.80$\\
 $0.109$ & $11.289 (8.548) \pm 0.018$ & $122.24 (92.30) \pm 10.92$ & $1.09 (20.3)$ & $\pm 6.77$ & $\pm 14.31$ & $\pm 19.23$\\
 $0.087$ & $9.029 (6.805) \pm 0.014$ & $99.52 (72.96) \pm 9.30$ & $1.03 (17.2)$ & $\pm 5.46$ & $\pm 10.51$ & $\pm 15.06$\\
 $0.066$ & $6.807 (5.296) \pm 0.011$ & $75.37 (54.94) \pm 6.89$ & $0.81 (14.2)$ & $\pm 6.29$ & $\pm 8.08$ & $\pm 12.34$\\
\end{tabular}
\end{ruledtabular}
\label{ap_14}
%\end{center}
\end{table*}

\endgroup
\begingroup \squeezetable

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Tab.16 %%%
\begin{table*}[tbh]
\caption{NBD fit results in centrality 10-15\%.
}
%\begin{center}
%\scriptsize
\begin{ruledtabular}
\begin{tabular}{ccccccc}
 $\delta\eta$ & $\langle \mu_{c} \rangle (\langle \mu \rangle)$ & $\langle k_{c} \rangle (\langle k \rangle)$ & $\langle \chi^{2}/NDF \rangle (\langle NDF \rangle)$ & $\delta \langle k_{c} \rangle (dead)$ & $\delta \langle k_{c} \rangle (fake)$ & $\delta \langle k_{c} \rangle (total)$ \\
\hline
 $0.700$ & $60.607 (46.909) \pm 0.119$ & $129.59 (100.31) \pm 6.29$ & $0.80 (58.0)$ & $\pm 1.29$ & $\pm 1.51$ & $\pm 6.60$\\
 $0.678$ & $59.026 (45.725) \pm 0.118$ & $123.34 (95.54) \pm 6.09$ & $0.76 (56.6)$ & $\pm 4.71$ & $\pm 9.77$ & $\pm 12.44$\\
 $0.656$ & $57.108 (44.179) \pm 0.116$ & $121.44 (93.94) \pm 6.08$ & $0.70 (55.3)$ & $\pm 5.55$ & $\pm 4.90$ & $\pm 9.58$\\
 $0.634$ & $55.139 (42.596) \pm 0.113$ & $121.88 (94.14) \pm 6.24$ & $0.70 (54.2)$ & $\pm 4.92$ & $\pm 3.01$ & $\pm 8.50$\\
 $0.613$ & $53.198 (41.064) \pm 0.111$ & $120.98 (93.37) \pm 6.33$ & $0.69 (52.9)$ & $\pm 5.23$ & $\pm 2.63$ & $\pm 8.62$\\
 $0.591$ & $51.256 (39.556) \pm 0.108$ & $120.49 (92.96) \pm 6.46$ & $0.71 (52.2)$ & $\pm 3.80$ & $\pm 3.87$ & $\pm 8.44$\\
 $0.569$ & $49.321 (38.025) \pm 0.106$ & $119.78 (92.31) \pm 6.58$ & $0.70 (51.3)$ & $\pm 3.61$ & $\pm 2.65$ & $\pm 7.95$\\
 $0.547$ & $47.393 (36.482) \pm 0.103$ & $117.86 (90.68) \pm 6.62$ & $0.71 (50.1)$ & $\pm 3.12$ & $\pm 3.60$ & $\pm 8.15$\\
 $0.525$ & $45.463 (34.943) \pm 0.101$ & $117.65 (90.38) \pm 6.79$ & $0.71 (49.2)$ & $\pm 3.77$ & $\pm 3.44$ & $\pm 8.49$\\
 $0.503$ & $43.535 (33.398) \pm 0.098$ & $117.79 (90.32) \pm 7.03$ & $0.71 (48.2)$ & $\pm 3.47$ & $\pm 4.14$ & $\pm 8.87$\\
 $0.481$ & $41.602 (31.839) \pm 0.095$ & $118.04 (90.30) \pm 7.29$ & $0.71 (46.9)$ & $\pm 3.18$ & $\pm 3.55$ & $\pm 8.71$\\
 $0.459$ & $39.668 (30.267) \pm 0.092$ & $118.96 (90.76) \pm 7.64$ & $0.73 (45.2)$ & $\pm 3.46$ & $\pm 4.65$ & $\pm 9.59$\\
 $0.438$ & $37.729 (28.684) \pm 0.090$ & $118.41 (90.03) \pm 7.87$ & $0.72 (44.0)$ & $\pm 3.52$ & $\pm 4.95$ & $\pm 9.94$\\
 $0.416$ & $35.787 (27.104) \pm 0.087$ & $118.19 (89.52) \pm 8.24$ & $0.74 (42.5)$ & $\pm 4.23$ & $\pm 5.06$ & $\pm 10.56$\\
 $0.394$ & $33.864 (25.547) \pm 0.084$ & $118.35 (89.25) \pm 8.67$ & $0.76 (41.1)$ & $\pm 4.60$ & $\pm 4.92$ & $\pm 10.98$\\
 $0.372$ & $31.943 (23.994) \pm 0.082$ & $118.19 (88.71) \pm 9.20$ & $0.75 (39.6)$ & $\pm 4.92$ & $\pm 5.31$ & $\pm 11.70$\\
 $0.350$ & $30.061 (22.517) \pm 0.056$ & $117.56 (87.92) \pm 6.85$ & $0.75 (38.1)$ & $\pm 4.91$ & $\pm 5.85$ & $\pm 10.26$\\
 $0.328$ & $28.191 (21.172) \pm 0.053$ & $117.37 (87.84) \pm 7.21$ & $0.78 (36.3)$ & $\pm 5.14$ & $\pm 5.41$ & $\pm 10.38$\\
 $0.306$ & $26.340 (19.845) \pm 0.051$ & $117.25 (87.95) \pm 7.59$ & $0.78 (34.7)$ & $\pm 4.90$ & $\pm 5.07$ & $\pm 10.36$\\
 $0.284$ & $24.493 (18.509) \pm 0.049$ & $117.01 (87.82) \pm 8.16$ & $0.82 (33.5)$ & $\pm 4.41$ & $\pm 5.83$ & $\pm 10.96$\\
 $0.263$ & $22.636 (17.150) \pm 0.047$ & $114.86 (86.40) \pm 8.44$ & $0.80 (31.8)$ & $\pm 5.74$ & $\pm 5.96$ & $\pm 11.82$\\
 $0.241$ & $20.776 (15.774) \pm 0.044$ & $114.37 (86.11) \pm 8.95$ & $0.82 (30.3)$ & $\pm 5.34$ & $\pm 6.20$ & $\pm 12.13$\\
 $0.219$ & $18.905 (14.375) \pm 0.034$ & $112.39 (84.83) \pm 7.68$ & $0.82 (28.8)$ & $\pm 5.37$ & $\pm 7.32$ & $\pm 11.89$\\
 $0.197$ & $17.029 (12.958) \pm 0.033$ & $111.32 (84.34) \pm 8.15$ & $0.83 (26.9)$ & $\pm 6.15$ & $\pm 7.47$ & $\pm 12.66$\\
 $0.175$ & $15.142 (11.519) \pm 0.026$ & $109.44 (83.15) \pm 7.72$ & $0.88 (25.1)$ & $\pm 5.22$ & $\pm 7.32$ & $\pm 11.85$\\
 $0.153$ & $13.253 (10.073) \pm 0.024$ & $106.03 (80.26) \pm 8.35$ & $0.94 (23.0)$ & $\pm 4.18$ & $\pm 6.94$ & $\pm 11.64$\\
 $0.131$ & $11.367 (8.626) \pm 0.020$ & $96.68 (72.34) \pm 7.60$ & $0.94 (20.5)$ & $\pm 4.30$ & $\pm 7.09$ & $\pm 11.25$\\
 $0.109$ & $9.474 (7.170) \pm 0.017$ & $88.58 (65.38) \pm 7.20$ & $0.87 (18.1)$ & $\pm 3.97$ & $\pm 8.10$ & $\pm 11.54$\\
 $0.087$ & $7.575 (5.704) \pm 0.013$ & $77.55 (55.69) \pm 6.79$ & $0.81 (15.6)$ & $\pm 3.54$ & $\pm 7.64$ & $\pm 10.82$\\
 $0.066$ & $5.714 (4.443) \pm 0.010$ & $64.41 (47.02) \pm 6.22$ & $0.63 (12.8)$ & $\pm 4.49$ & $\pm 6.13$ & $\pm 9.82$\\
\end{tabular}
\end{ruledtabular}
\label{ap_15}
%\end{center}
\end{table*}

\endgroup
\begingroup \squeezetable

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Tab.17 %%%
\begin{table*}[tbh]
\caption{NBD fit results in centrality 15-20\%.
}
%\begin{center}
%\scriptsize
\begin{ruledtabular}
\begin{tabular}{ccccccc}
 $\delta\eta$ & $\langle \mu_{c} \rangle (\langle \mu \rangle)$ & $\langle k_{c} \rangle (\langle k \rangle)$ & $\langle \chi^{2}/NDF \rangle (\langle NDF \rangle)$ & $\delta \langle k_{c} \rangle (dead)$ & $\delta \langle k_{c} \rangle (fake)$ & $\delta \langle k_{c} \rangle (total)$ \\
\hline
 $0.700$ & $50.243 (38.888) \pm 0.109$ & $95.08 (73.59) \pm 4.42$ & $0.79 (53.0)$ & $\pm 4.84$ & $\pm 6.50$ & $\pm 9.23$\\
 $0.678$ & $48.892 (37.875) \pm 0.106$ & $95.76 (74.18) \pm 4.54$ & $0.67 (52.4)$ & $\pm 3.20$ & $\pm 1.41$ & $\pm 5.73$\\
 $0.656$ & $47.301 (36.592) \pm 0.104$ & $95.63 (73.98) \pm 4.65$ & $0.75 (51.2)$ & $\pm 2.80$ & $\pm 1.66$ & $\pm 5.68$\\
 $0.634$ & $45.685 (35.292) \pm 0.102$ & $95.70 (73.94) \pm 4.78$ & $0.71 (49.2)$ & $\pm 2.09$ & $\pm 1.96$ & $\pm 5.57$\\
 $0.613$ & $44.087 (34.031) \pm 0.100$ & $94.78 (73.17) \pm 4.87$ & $0.71 (47.7)$ & $\pm 3.79$ & $\pm 3.17$ & $\pm 6.94$\\
 $0.591$ & $42.483 (32.785) \pm 0.097$ & $95.97 (74.07) \pm 5.05$ & $0.70 (47.1)$ & $\pm 2.95$ & $\pm 1.99$ & $\pm 6.18$\\
 $0.569$ & $40.884 (31.519) \pm 0.095$ & $96.10 (74.10) \pm 5.22$ & $0.69 (46.1)$ & $\pm 2.66$ & $\pm 2.10$ & $\pm 6.22$\\
 $0.547$ & $39.301 (30.251) \pm 0.092$ & $95.92 (73.85) \pm 5.36$ & $0.70 (44.8)$ & $\pm 3.31$ & $\pm 2.60$ & $\pm 6.82$\\
 $0.525$ & $37.708 (28.981) \pm 0.090$ & $96.52 (74.20) \pm 5.57$ & $0.71 (43.6)$ & $\pm 3.47$ & $\pm 1.98$ & $\pm 6.85$\\
 $0.503$ & $36.108 (27.700) \pm 0.088$ & $96.81 (74.28) \pm 5.77$ & $0.75 (42.5)$ & $\pm 2.84$ & $\pm 2.39$ & $\pm 6.86$\\
 $0.481$ & $34.505 (26.406) \pm 0.085$ & $96.51 (73.88) \pm 5.92$ & $0.73 (41.4)$ & $\pm 2.38$ & $\pm 1.88$ & $\pm 6.65$\\
 $0.459$ & $32.897 (25.100) \pm 0.083$ & $95.50 (72.89) \pm 6.03$ & $0.73 (40.1)$ & $\pm 2.67$ & $\pm 2.54$ & $\pm 7.07$\\
 $0.438$ & $31.285 (23.784) \pm 0.081$ & $95.28 (72.47) \pm 6.24$ & $0.77 (38.6)$ & $\pm 2.78$ & $\pm 2.27$ & $\pm 7.19$\\
 $0.416$ & $29.677 (22.474) \pm 0.078$ & $95.11 (72.09) \pm 6.45$ & $0.78 (37.3)$ & $\pm 3.02$ & $\pm 2.26$ & $\pm 7.47$\\
 $0.394$ & $28.079 (21.180) \pm 0.076$ & $94.76 (71.57) \pm 6.69$ & $0.78 (35.9)$ & $\pm 2.98$ & $\pm 3.07$ & $\pm 7.94$\\
 $0.372$ & $26.483 (19.889) \pm 0.073$ & $95.08 (71.55) \pm 7.04$ & $0.81 (34.6)$ & $\pm 2.59$ & $\pm 2.66$ & $\pm 7.96$\\
 $0.350$ & $24.918 (18.661) \pm 0.050$ & $94.28 (70.78) \pm 5.11$ & $0.80 (33.3)$ & $\pm 3.11$ & $\pm 2.66$ & $\pm 6.55$\\
 $0.328$ & $23.365 (17.541) \pm 0.048$ & $92.98 (70.16) \pm 5.28$ & $0.82 (32.3)$ & $\pm 2.56$ & $\pm 2.78$ & $\pm 6.50$\\
 $0.306$ & $21.831 (16.441) \pm 0.046$ & $91.68 (69.59) \pm 5.47$ & $0.84 (31.2)$ & $\pm 2.32$ & $\pm 3.06$ & $\pm 6.69$\\
 $0.284$ & $20.294 (15.325) \pm 0.044$ & $89.06 (68.15) \pm 5.60$ & $0.85 (29.8)$ & $\pm 2.62$ & $\pm 3.13$ & $\pm 6.93$\\
 $0.263$ & $18.754 (14.199) \pm 0.042$ & $87.46 (67.23) \pm 5.76$ & $0.85 (28.5)$ & $\pm 2.47$ & $\pm 2.87$ & $\pm 6.90$\\
 $0.241$ & $17.215 (13.060) \pm 0.040$ & $86.16 (66.47) \pm 6.04$ & $0.88 (27.0)$ & $\pm 2.30$ & $\pm 3.25$ & $\pm 7.23$\\
 $0.219$ & $15.665 (11.902) \pm 0.031$ & $83.50 (64.86) \pm 5.15$ & $0.90 (25.4)$ & $\pm 3.27$ & $\pm 3.46$ & $\pm 7.01$\\
 $0.197$ & $14.110 (10.728) \pm 0.029$ & $81.20 (63.31) \pm 5.36$ & $0.88 (23.7)$ & $\pm 2.47$ & $\pm 3.88$ & $\pm 7.06$\\
 $0.175$ & $12.547 (9.540) \pm 0.024$ & $79.16 (61.58) \pm 4.86$ & $0.93 (21.9)$ & $\pm 2.06$ & $\pm 3.41$ & $\pm 6.28$\\
 $0.153$ & $10.977 (8.337) \pm 0.022$ & $73.67 (57.42) \pm 4.99$ & $0.91 (19.8)$ & $\pm 1.63$ & $\pm 3.89$ & $\pm 6.53$\\
 $0.131$ & $9.409 (7.133) \pm 0.018$ & $67.77 (52.73) \pm 4.44$ & $0.83 (17.8)$ & $\pm 2.00$ & $\pm 3.98$ & $\pm 6.29$\\
 $0.109$ & $7.840 (5.924) \pm 0.015$ & $61.02 (47.54) \pm 4.01$ & $0.74 (15.6)$ & $\pm 1.99$ & $\pm 4.09$ & $\pm 6.06$\\
 $0.087$ & $6.271 (4.713) \pm 0.012$ & $54.47 (42.05) \pm 3.54$ & $0.63 (13.4)$ & $\pm 1.64$ & $\pm 3.81$ & $\pm 5.46$\\
 $0.066$ & $4.734 (3.678) \pm 0.009$ & $47.73 (35.64) \pm 3.59$ & $0.58 (11.3)$ & $\pm 2.06$ & $\pm 3.33$ & $\pm 5.31$\\
\end{tabular}
\end{ruledtabular}
\label{ap_16}
%\end{center}
\end{table*}

\endgroup
\begingroup \squeezetable

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Tab.18 %%%
\begin{table*}[tbh]
\caption{NBD fit results in centrality 20-25\%.
}
%\begin{center}
%\scriptsize
\begin{ruledtabular}
\begin{tabular}{ccccccc}
 $\delta\eta$ & $\langle \mu_{c} \rangle (\langle \mu \rangle)$ & $\langle k_{c} \rangle (\langle k \rangle)$ & $\langle \chi^{2}/NDF \rangle (\langle NDF \rangle)$ & $\delta \langle k_{c} \rangle (dead)$ & $\delta \langle k_{c} \rangle (fake)$ & $\delta \langle k_{c} \rangle (total)$ \\
\hline
 $0.700$ & $41.340 (31.997) \pm 0.101$ & $80.17 (62.05) \pm 3.85$ & $0.71 (48.0)$ & $\pm 1.34$ & $\pm 1.27$ & $\pm 4.27$\\
 $0.678$ & $40.233 (31.167) \pm 0.099$ & $80.14 (62.08) \pm 3.92$ & $0.67 (47.2)$ & $\pm 3.19$ & $\pm 1.69$ & $\pm 5.33$\\
 $0.656$ & $38.920 (30.109) \pm 0.096$ & $81.43 (63.00) \pm 4.07$ & $0.68 (46.9)$ & $\pm 1.52$ & $\pm 0.92$ & $\pm 4.44$\\
 $0.634$ & $37.606 (29.051) \pm 0.094$ & $81.18 (62.71) \pm 4.17$ & $0.68 (45.8)$ & $\pm 3.68$ & $\pm 1.51$ & $\pm 5.76$\\
 $0.613$ & $36.282 (28.006) \pm 0.092$ & $82.48 (63.67) \pm 4.38$ & $0.78 (44.7)$ & $\pm 1.90$ & $\pm 1.68$ & $\pm 5.07$\\
 $0.591$ & $34.986 (27.000) \pm 0.090$ & $81.78 (63.12) \pm 4.43$ & $0.76 (44.2)$ & $\pm 2.76$ & $\pm 1.37$ & $\pm 5.39$\\
 $0.569$ & $33.656 (25.947) \pm 0.088$ & $81.76 (63.04) \pm 4.53$ & $0.75 (43.4)$ & $\pm 1.38$ & $\pm 1.07$ & $\pm 4.86$\\
 $0.547$ & $32.342 (24.895) \pm 0.086$ & $81.09 (62.42) \pm 4.60$ & $0.68 (42.5)$ & $\pm 1.91$ & $\pm 1.56$ & $\pm 5.22$\\
 $0.525$ & $31.029 (23.848) \pm 0.083$ & $81.53 (62.67) \pm 4.76$ & $0.72 (41.5)$ & $\pm 1.98$ & $\pm 1.63$ & $\pm 5.40$\\
 $0.503$ & $29.714 (22.794) \pm 0.081$ & $81.92 (62.85) \pm 4.93$ & $0.77 (40.5)$ & $\pm 1.94$ & $\pm 1.10$ & $\pm 5.41$\\
 $0.481$ & $28.395 (21.731) \pm 0.079$ & $82.20 (62.93) \pm 5.11$ & $0.77 (39.3)$ & $\pm 2.21$ & $\pm 1.08$ & $\pm 5.67$\\
 $0.459$ & $27.071 (20.654) \pm 0.077$ & $82.39 (62.89) \pm 5.33$ & $0.79 (38.3)$ & $\pm 2.25$ & $\pm 1.31$ & $\pm 5.93$\\
 $0.438$ & $25.754 (19.579) \pm 0.074$ & $81.71 (62.18) \pm 5.47$ & $0.78 (37.1)$ & $\pm 2.79$ & $\pm 1.73$ & $\pm 6.38$\\
 $0.416$ & $24.428 (18.499) \pm 0.072$ & $82.61 (62.66) \pm 5.83$ & $0.82 (35.8)$ & $\pm 2.05$ & $\pm 1.10$ & $\pm 6.28$\\
 $0.394$ & $23.116 (17.436) \pm 0.070$ & $81.91 (61.93) \pm 6.04$ & $0.78 (34.6)$ & $\pm 2.84$ & $\pm 1.75$ & $\pm 6.90$\\
 $0.372$ & $21.803 (16.374) \pm 0.068$ & $82.06 (61.77) \pm 6.34$ & $0.78 (33.3)$ & $\pm 2.84$ & $\pm 1.94$ & $\pm 7.21$\\
 $0.350$ & $20.516 (15.364) \pm 0.046$ & $82.29 (61.74) \pm 4.77$ & $0.82 (32.1)$ & $\pm 3.10$ & $\pm 2.13$ & $\pm 6.08$\\
 $0.328$ & $19.244 (14.448) \pm 0.044$ & $81.98 (61.71) \pm 4.99$ & $0.82 (30.8)$ & $\pm 2.85$ & $\pm 2.02$ & $\pm 6.09$\\
 $0.306$ & $17.979 (13.542) \pm 0.043$ & $81.64 (61.65) \pm 5.26$ & $0.82 (29.7)$ & $\pm 3.02$ & $\pm 1.98$ & $\pm 6.38$\\
 $0.284$ & $16.715 (12.625) \pm 0.041$ & $80.08 (60.81) \pm 5.43$ & $0.83 (28.4)$ & $\pm 2.99$ & $\pm 2.30$ & $\pm 6.61$\\
 $0.263$ & $15.448 (11.697) \pm 0.039$ & $78.84 (60.25) \pm 5.73$ & $0.84 (26.9)$ & $\pm 3.19$ & $\pm 2.34$ & $\pm 6.96$\\
 $0.241$ & $14.177 (10.756) \pm 0.037$ & $77.06 (59.22) \pm 5.98$ & $0.86 (25.2)$ & $\pm 2.73$ & $\pm 2.06$ & $\pm 6.89$\\
 $0.219$ & $12.899 (9.802) \pm 0.029$ & $74.63 (57.61) \pm 5.08$ & $0.88 (23.8)$ & $\pm 2.84$ & $\pm 2.57$ & $\pm 6.36$\\
 $0.197$ & $11.616 (8.833) \pm 0.027$ & $72.40 (56.12) \pm 5.38$ & $0.92 (22.1)$ & $\pm 2.12$ & $\pm 2.05$ & $\pm 6.13$\\
 $0.175$ & $10.327 (7.850) \pm 0.022$ & $68.48 (53.34) \pm 4.75$ & $0.88 (20.2)$ & $\pm 2.15$ & $\pm 2.18$ & $\pm 5.65$\\
 $0.153$ & $9.035 (6.859) \pm 0.021$ & $62.87 (49.41) \pm 4.84$ & $0.82 (18.3)$ & $\pm 2.09$ & $\pm 2.55$ & $\pm 5.85$\\
 $0.131$ & $7.744 (5.870) \pm 0.017$ & $58.29 (45.68) \pm 4.29$ & $0.71 (16.3)$ & $\pm 2.05$ & $\pm 2.65$ & $\pm 5.45$\\
 $0.109$ & $6.452 (4.877) \pm 0.014$ & $54.02 (41.89) \pm 4.10$ & $0.58 (14.5)$ & $\pm 1.91$ & $\pm 2.54$ & $\pm 5.19$\\
 $0.087$ & $5.160 (3.881) \pm 0.011$ & $49.72 (38.24) \pm 4.19$ & $0.49 (12.2)$ & $\pm 1.74$ & $\pm 2.92$ & $\pm 5.40$\\
 $0.066$ & $3.895 (3.027) \pm 0.008$ & $44.74 (34.54) \pm 4.38$ & $0.49 (10.2)$ & $\pm 1.45$ & $\pm 3.09$ & $\pm 5.55$\\
\end{tabular}
\end{ruledtabular}
\label{ap_17}
%\end{center}
\end{table*}

\endgroup
\begingroup \squeezetable

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Tab.19 %%%
\begin{table*}[tbh]
\caption{NBD fit results in centrality 25-30\%.
}
%\begin{center}
%\scriptsize
\begin{ruledtabular}
\begin{tabular}{ccccccc}
 $\delta\eta$ & $\langle \mu_{c} \rangle (\langle \mu \rangle)$ & $\langle k_{c} \rangle (\langle k \rangle)$ & $\langle \chi^{2}/NDF \rangle (\langle NDF \rangle)$ & $\delta \langle k_{c} \rangle (dead)$ & $\delta \langle k_{c} \rangle (fake)$ & $\delta \langle k_{c} \rangle (total)$ \\
\hline
 $0.700$ & $33.991 (26.309) \pm 0.090$ & $67.99 (52.63) \pm 3.18$ & $0.56 (44.0)$ & $\pm 2.58$ & $\pm 0.80$ & $\pm 4.17$\\
 $0.678$ & $33.067 (25.615) \pm 0.088$ & $68.77 (53.27) \pm 3.29$ & $0.61 (44.0)$ & $\pm 2.56$ & $\pm 0.05$ & $\pm 4.17$\\
 $0.656$ & $31.992 (24.750) \pm 0.086$ & $67.53 (52.23) \pm 3.30$ & $0.56 (43.6)$ & $\pm 3.20$ & $\pm 1.31$ & $\pm 4.78$\\
 $0.634$ & $30.890 (23.863) \pm 0.084$ & $67.26 (51.95) \pm 3.34$ & $0.58 (42.8)$ & $\pm 2.31$ & $\pm 1.01$ & $\pm 4.19$\\
 $0.613$ & $29.811 (23.012) \pm 0.082$ & $67.40 (52.02) \pm 3.41$ & $0.64 (41.9)$ & $\pm 1.64$ & $\pm 1.27$ & $\pm 3.99$\\
 $0.591$ & $28.732 (22.173) \pm 0.081$ & $66.18 (51.07) \pm 3.41$ & $0.65 (41.3)$ & $\pm 2.18$ & $\pm 0.79$ & $\pm 4.12$\\
 $0.569$ & $27.643 (21.312) \pm 0.079$ & $66.17 (51.01) \pm 3.50$ & $0.62 (40.2)$ & $\pm 2.87$ & $\pm 1.24$ & $\pm 4.69$\\
 $0.547$ & $26.558 (20.443) \pm 0.077$ & $65.89 (50.72) \pm 3.57$ & $0.65 (38.9)$ & $\pm 2.32$ & $\pm 1.30$ & $\pm 4.45$\\
 $0.525$ & $25.479 (19.583) \pm 0.075$ & $65.64 (50.44) \pm 3.66$ & $0.66 (37.9)$ & $\pm 2.53$ & $\pm 0.86$ & $\pm 4.53$\\
 $0.503$ & $24.403 (18.721) \pm 0.073$ & $65.21 (50.01) \pm 3.75$ & $0.66 (37.1)$ & $\pm 3.12$ & $\pm 1.03$ & $\pm 4.99$\\
 $0.481$ & $23.325 (17.852) \pm 0.071$ & $64.30 (49.19) \pm 3.80$ & $0.64 (35.9)$ & $\pm 3.10$ & $\pm 0.97$ & $\pm 5.00$\\
 $0.459$ & $22.243 (16.972) \pm 0.069$ & $64.65 (49.31) \pm 3.94$ & $0.67 (35.0)$ & $\pm 2.62$ & $\pm 0.71$ & $\pm 4.78$\\
 $0.438$ & $21.155 (16.084) \pm 0.067$ & $63.75 (48.45) \pm 4.03$ & $0.68 (33.4)$ & $\pm 2.73$ & $\pm 0.89$ & $\pm 4.95$\\
 $0.416$ & $20.074 (15.204) \pm 0.065$ & $63.34 (47.95) \pm 4.15$ & $0.70 (32.4)$ & $\pm 2.72$ & $\pm 1.01$ & $\pm 5.06$\\
 $0.394$ & $18.991 (14.327) \pm 0.063$ & $62.47 (47.09) \pm 4.26$ & $0.69 (31.0)$ & $\pm 2.95$ & $\pm 1.01$ & $\pm 5.28$\\
 $0.372$ & $17.912 (13.455) \pm 0.061$ & $62.61 (47.00) \pm 4.49$ & $0.71 (29.9)$ & $\pm 2.80$ & $\pm 0.83$ & $\pm 5.35$\\
 $0.350$ & $16.855 (12.625) \pm 0.042$ & $62.05 (46.45) \pm 3.30$ & $0.72 (28.7)$ & $\pm 2.34$ & $\pm 0.81$ & $\pm 4.12$\\
 $0.328$ & $15.805 (11.868) \pm 0.040$ & $61.38 (46.04) \pm 3.39$ & $0.72 (27.5)$ & $\pm 2.67$ & $\pm 1.02$ & $\pm 4.43$\\
 $0.306$ & $14.769 (11.126) \pm 0.038$ & $60.26 (45.34) \pm 3.48$ & $0.72 (26.3)$ & $\pm 2.88$ & $\pm 1.01$ & $\pm 4.63$\\
 $0.284$ & $13.731 (10.376) \pm 0.037$ & $59.70 (44.97) \pm 3.62$ & $0.71 (25.1)$ & $\pm 2.44$ & $\pm 1.21$ & $\pm 4.54$\\
 $0.263$ & $12.685 (9.610) \pm 0.035$ & $59.20 (44.67) \pm 3.84$ & $0.74 (23.7)$ & $\pm 2.61$ & $\pm 1.06$ & $\pm 4.76$\\
 $0.241$ & $11.640 (8.838) \pm 0.033$ & $57.91 (43.73) \pm 4.00$ & $0.71 (22.3)$ & $\pm 2.54$ & $\pm 1.09$ & $\pm 4.86$\\
 $0.219$ & $10.591 (8.054) \pm 0.026$ & $56.00 (42.22) \pm 3.34$ & $0.64 (21.0)$ & $\pm 2.38$ & $\pm 1.26$ & $\pm 4.29$\\
 $0.197$ & $9.535 (7.258) \pm 0.024$ & $54.60 (41.11) \pm 3.51$ & $0.67 (19.3)$ & $\pm 2.10$ & $\pm 1.43$ & $\pm 4.33$\\
 $0.175$ & $8.479 (6.455) \pm 0.020$ & $52.59 (39.35) \pm 3.21$ & $0.64 (17.6)$ & $\pm 2.49$ & $\pm 1.42$ & $\pm 4.30$\\
 $0.153$ & $7.420 (5.643) \pm 0.018$ & $51.06 (38.08) \pm 3.48$ & $0.62 (16.0)$ & $\pm 1.76$ & $\pm 1.53$ & $\pm 4.19$\\
 $0.131$ & $6.363 (4.832) \pm 0.015$ & $49.16 (36.41) \pm 3.38$ & $0.56 (14.3)$ & $\pm 1.61$ & $\pm 1.59$ & $\pm 4.07$\\
 $0.109$ & $5.306 (4.017) \pm 0.013$ & $45.94 (33.94) \pm 3.32$ & $0.49 (12.3)$ & $\pm 1.57$ & $\pm 1.75$ & $\pm 4.07$\\
 $0.087$ & $4.245 (3.196) \pm 0.010$ & $43.38 (31.95) \pm 3.30$ & $0.49 (10.5)$ & $\pm 1.68$ & $\pm 2.00$ & $\pm 4.21$\\
 $0.066$ & $3.205 (2.492) \pm 0.007$ & $38.41 (28.81) \pm 3.58$ & $0.47 (8.8)$ & $\pm 1.46$ & $\pm 2.20$ & $\pm 4.45$\\
\end{tabular}
\begin{tabular}{ccccccc}
 $\delta\eta$ & $\langle \mu_{c} \rangle (\langle \mu \rangle)$ & $\langle k_{c} \rangle (\langle k \rangle)$ & $\langle \chi^{2}/NDF \rangle (\langle NDF \rangle)$ & $\delta \langle k_{c} \rangle (dead)$ & $\delta \langle k_{c} \rangle (fake)$ & $\delta \langle k_{c} \rangle (total)$ \\
\hline
 $0.700$ & $27.652 (21.402) \pm 0.079$ & $58.33 (45.15) \pm 2.86$ & $0.67 (41.0)$ & $\pm 3.24$ & $\pm 0.86$ & $\pm 4.41$\\
 $0.678$ & $26.900 (20.838) \pm 0.078$ & $57.89 (44.85) \pm 2.86$ & $0.60 (40.9)$ & $\pm 2.95$ & $\pm 0.85$ & $\pm 4.20$\\
 $0.656$ & $26.016 (20.126) \pm 0.076$ & $57.99 (44.86) \pm 2.94$ & $0.63 (39.6)$ & $\pm 2.17$ & $\pm 0.88$ & $\pm 3.75$\\
 $0.634$ & $25.115 (19.401) \pm 0.074$ & $57.51 (44.43) \pm 2.98$ & $0.66 (38.4)$ & $\pm 2.60$ & $\pm 0.72$ & $\pm 4.02$\\
 $0.613$ & $24.225 (18.699) \pm 0.073$ & $56.95 (43.97) \pm 3.03$ & $0.67 (37.0)$ & $\pm 2.60$ & $\pm 0.86$ & $\pm 4.09$\\
 $0.591$ & $23.345 (18.015) \pm 0.071$ & $56.94 (43.95) \pm 3.10$ & $0.70 (36.3)$ & $\pm 2.27$ & $\pm 0.77$ & $\pm 3.92$\\
 $0.569$ & $22.464 (17.318) \pm 0.070$ & $56.67 (43.71) \pm 3.17$ & $0.74 (35.0)$ & $\pm 1.78$ & $\pm 0.77$ & $\pm 3.72$\\
 $0.547$ & $21.583 (16.613) \pm 0.068$ & $55.99 (43.12) \pm 3.22$ & $0.71 (33.9)$ & $\pm 2.04$ & $\pm 0.69$ & $\pm 3.87$\\
 $0.525$ & $20.702 (15.911) \pm 0.066$ & $56.01 (43.07) \pm 3.34$ & $0.73 (33.0)$ & $\pm 2.00$ & $\pm 0.70$ & $\pm 3.96$\\
 $0.503$ & $19.828 (15.210) \pm 0.065$ & $55.63 (42.71) \pm 3.44$ & $0.76 (31.8)$ & $\pm 1.94$ & $\pm 0.84$ & $\pm 4.03$\\
 $0.481$ & $18.948 (14.500) \pm 0.063$ & $55.29 (42.37) \pm 3.57$ & $0.72 (30.9)$ & $\pm 2.25$ & $\pm 0.85$ & $\pm 4.30$\\
 $0.459$ & $18.064 (13.781) \pm 0.061$ & $55.70 (42.57) \pm 3.73$ & $0.77 (30.1)$ & $\pm 1.76$ & $\pm 0.78$ & $\pm 4.20$\\
 $0.438$ & $17.181 (13.060) \pm 0.059$ & $54.86 (41.80) \pm 3.89$ & $0.79 (29.1)$ & $\pm 2.03$ & $\pm 1.04$ & $\pm 4.51$\\
 $0.416$ & $16.302 (12.344) \pm 0.058$ & $53.65 (40.75) \pm 3.97$ & $0.68 (28.0)$ & $\pm 2.50$ & $\pm 1.08$ & $\pm 4.82$\\
 $0.394$ & $15.419 (11.629) \pm 0.056$ & $53.33 (40.40) \pm 4.19$ & $0.74 (26.8)$ & $\pm 2.48$ & $\pm 0.99$ & $\pm 4.97$\\
 $0.372$ & $14.543 (10.920) \pm 0.054$ & $52.71 (39.80) \pm 4.38$ & $0.75 (25.4)$ & $\pm 2.14$ & $\pm 0.93$ & $\pm 4.96$\\
 $0.350$ & $13.684 (10.246) \pm 0.037$ & $52.57 (39.60) \pm 3.27$ & $0.78 (24.3)$ & $\pm 2.15$ & $\pm 0.93$ & $\pm 4.02$\\
 $0.328$ & $12.833 (9.633) \pm 0.035$ & $51.53 (38.93) \pm 3.35$ & $0.81 (23.0)$ & $\pm 2.25$ & $\pm 0.95$ & $\pm 4.14$\\
 $0.306$ & $11.991 (9.029) \pm 0.034$ & $49.87 (37.95) \pm 3.43$ & $0.77 (22.0)$ & $\pm 2.29$ & $\pm 0.94$ & $\pm 4.23$\\
 $0.284$ & $11.146 (8.415) \pm 0.033$ & $48.20 (36.98) \pm 3.59$ & $0.76 (20.9)$ & $\pm 2.06$ & $\pm 0.89$ & $\pm 4.23$\\
 $0.263$ & $10.299 (7.796) \pm 0.031$ & $47.05 (36.22) \pm 3.67$ & $0.71 (19.7)$ & $\pm 1.60$ & $\pm 0.93$ & $\pm 4.11$\\
 $0.241$ & $9.450 (7.169) \pm 0.030$ & $45.91 (35.45) \pm 3.79$ & $0.69 (18.6)$ & $\pm 1.51$ & $\pm 0.93$ & $\pm 4.18$\\
 $0.219$ & $8.597 (6.532) \pm 0.023$ & $44.64 (34.66) \pm 3.18$ & $0.62 (17.5)$ & $\pm 1.43$ & $\pm 1.00$ & $\pm 3.62$\\
 $0.197$ & $7.740 (5.885) \pm 0.022$ & $43.61 (34.05) \pm 3.30$ & $0.57 (16.3)$ & $\pm 1.22$ & $\pm 1.01$ & $\pm 3.66$\\
 $0.175$ & $6.881 (5.231) \pm 0.018$ & $42.44 (33.32) \pm 3.04$ & $0.50 (14.9)$ & $\pm 1.36$ & $\pm 1.10$ & $\pm 3.51$\\
 $0.153$ & $6.023 (4.574) \pm 0.016$ & $41.28 (32.47) \pm 3.26$ & $0.45 (13.6)$ & $\pm 1.39$ & $\pm 1.27$ & $\pm 3.76$\\
 $0.131$ & $5.165 (3.914) \pm 0.013$ & $40.29 (31.79) \pm 3.21$ & $0.45 (12.2)$ & $\pm 1.33$ & $\pm 1.30$ & $\pm 3.71$\\
 $0.109$ & $4.306 (3.253) \pm 0.011$ & $38.26 (30.17) \pm 3.27$ & $0.46 (10.7)$ & $\pm 1.62$ & $\pm 1.28$ & $\pm 3.87$\\
 $0.087$ & $3.445 (2.587) \pm 0.009$ & $35.11 (27.79) \pm 3.39$ & $0.51 (9.2)$ & $\pm 1.18$ & $\pm 1.41$ & $\pm 3.86$\\
 $0.066$ & $2.606 (2.037) \pm 0.006$ & $30.96 (24.26) \pm 3.44$ & $0.54 (7.9)$ & $\pm 1.25$ & $\pm 1.14$ & $\pm 3.83$\\
\end{tabular}
\end{ruledtabular}
\label{ap_19}
%\end{center}
\end{table*}

\endgroup
\begingroup \squeezetable

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Tab.21 %%%
\begin{table*}[tbh]
\caption{NBD fit results in centrality 35-40\%.
}
%\begin{center}
%\scriptsize
\begin{ruledtabular}
\begin{tabular}{ccccccc}
 $\delta\eta$ & $\langle \mu_{c} \rangle (\langle \mu \rangle)$ & $\langle k_{c} \rangle (\langle k \rangle)$ & $\langle \chi^{2}/NDF \rangle (\langle NDF \rangle)$ & $\delta \langle k_{c} \rangle (dead)$ & $\delta \langle k_{c} \rangle (fake)$ & $\delta \langle k_{c} \rangle (total)$ \\
\hline
 $0.700$ & $21.970 (17.005) \pm 0.071$ & $47.25 (36.57) \pm 2.31$ & $0.79 (38.0)$ & $\pm 0.68$ & $\pm 0.60$ & $\pm 2.48$\\
 $0.678$ & $21.372 (16.556) \pm 0.070$ & $47.47 (36.77) \pm 2.32$ & $0.69 (37.7)$ & $\pm 0.44$ & $\pm 0.02$ & $\pm 2.36$\\
 $0.656$ & $20.684 (16.001) \pm 0.068$ & $46.97 (36.33) \pm 2.33$ & $0.71 (37.1)$ & $\pm 0.92$ & $\pm 0.23$ & $\pm 2.51$\\
 $0.634$ & $19.964 (15.423) \pm 0.067$ & $46.50 (35.92) \pm 2.35$ & $0.79 (36.0)$ & $\pm 0.86$ & $\pm 0.30$ & $\pm 2.52$\\
 $0.613$ & $19.253 (14.862) \pm 0.065$ & $46.36 (35.78) \pm 2.40$ & $0.86 (34.6)$ & $\pm 0.91$ & $\pm 0.15$ & $\pm 2.57$\\
 $0.591$ & $18.572 (14.333) \pm 0.064$ & $45.46 (35.08) \pm 2.41$ & $0.82 (33.4)$ & $\pm 1.16$ & $\pm 0.36$ & $\pm 2.70$\\
 $0.569$ & $17.877 (13.783) \pm 0.063$ & $45.55 (35.11) \pm 2.48$ & $0.83 (32.5)$ & $\pm 1.22$ & $\pm 0.37$ & $\pm 2.79$\\
 $0.547$ & $17.176 (13.221) \pm 0.061$ & $45.52 (35.05) \pm 2.54$ & $0.83 (31.7)$ & $\pm 1.26$ & $\pm 0.44$ & $\pm 2.87$\\
 $0.525$ & $16.475 (12.662) \pm 0.059$ & $45.45 (34.94) \pm 2.63$ & $0.87 (30.7)$ & $\pm 1.09$ & $\pm 0.34$ & $\pm 2.87$\\
 $0.503$ & $15.778 (12.104) \pm 0.058$ & $45.41 (34.85) \pm 2.70$ & $0.87 (29.8)$ & $\pm 0.92$ & $\pm 0.22$ & $\pm 2.86$\\
 $0.481$ & $15.082 (11.542) \pm 0.057$ & $44.90 (34.38) \pm 2.77$ & $0.84 (28.6)$ & $\pm 1.02$ & $\pm 0.36$ & $\pm 2.97$\\
 $0.459$ & $14.380 (10.972) \pm 0.055$ & $44.50 (33.97) \pm 2.83$ & $0.81 (27.6)$ & $\pm 1.03$ & $\pm 0.31$ & $\pm 3.03$\\
 $0.438$ & $13.678 (10.399) \pm 0.053$ & $43.95 (33.42) \pm 2.91$ & $0.82 (26.3)$ & $\pm 1.15$ & $\pm 0.39$ & $\pm 3.15$\\
 $0.416$ & $12.978 (9.829) \pm 0.052$ & $43.68 (33.09) \pm 2.99$ & $0.81 (25.4)$ & $\pm 1.16$ & $\pm 0.33$ & $\pm 3.22$\\
 $0.394$ & $12.280 (9.264) \pm 0.050$ & $43.03 (32.45) \pm 3.06$ & $0.79 (24.2)$ & $\pm 1.23$ & $\pm 0.41$ & $\pm 3.32$\\
 $0.372$ & $11.582 (8.700) \pm 0.049$ & $42.60 (31.98) \pm 3.17$ & $0.77 (23.1)$ & $\pm 1.08$ & $\pm 0.45$ & $\pm 3.38$\\
 $0.350$ & $10.894 (8.161) \pm 0.033$ & $42.04 (31.45) \pm 2.30$ & $0.74 (22.0)$ & $\pm 1.00$ & $\pm 0.34$ & $\pm 2.53$\\
 $0.328$ & $10.213 (7.670) \pm 0.032$ & $41.13 (30.87) \pm 2.34$ & $0.72 (21.0)$ & $\pm 0.90$ & $\pm 0.35$ & $\pm 2.54$\\
 $0.306$ & $9.540 (7.188) \pm 0.031$ & $40.19 (30.29) \pm 2.39$ & $0.70 (20.0)$ & $\pm 0.86$ & $\pm 0.19$ & $\pm 2.55$\\
 $0.284$ & $8.867 (6.699) \pm 0.029$ & $39.08 (29.61) \pm 2.46$ & $0.69 (18.9)$ & $\pm 0.92$ & $\pm 0.28$ & $\pm 2.64$\\
 $0.263$ & $8.191 (6.204) \pm 0.028$ & $38.50 (29.35) \pm 2.57$ & $0.67 (18.0)$ & $\pm 0.97$ & $\pm 0.34$ & $\pm 2.77$\\
 $0.241$ & $7.517 (5.707) \pm 0.027$ & $37.29 (28.54) \pm 2.64$ & $0.57 (17.1)$ & $\pm 1.25$ & $\pm 0.50$ & $\pm 2.97$\\
 $0.219$ & $6.837 (5.198) \pm 0.021$ & $36.65 (28.17) \pm 2.29$ & $0.55 (16.1)$ & $\pm 0.92$ & $\pm 0.47$ & $\pm 2.51$\\
 $0.197$ & $6.155 (4.685) \pm 0.019$ & $35.93 (27.66) \pm 2.40$ & $0.55 (15.0)$ & $\pm 0.77$ & $\pm 0.51$ & $\pm 2.58$\\
 $0.175$ & $5.474 (4.166) \pm 0.016$ & $34.69 (26.74) \pm 2.20$ & $0.52 (13.7)$ & $\pm 0.77$ & $\pm 0.65$ & $\pm 2.43$\\
 $0.153$ & $4.792 (3.644) \pm 0.015$ & $33.23 (25.56) \pm 2.37$ & $0.50 (12.4)$ & $\pm 0.86$ & $\pm 0.72$ & $\pm 2.62$\\
 $0.131$ & $4.111 (3.122) \pm 0.012$ & $31.76 (24.13) \pm 2.33$ & $0.48 (11.1)$ & $\pm 0.88$ & $\pm 0.72$ & $\pm 2.59$\\
 $0.109$ & $3.426 (2.594) \pm 0.010$ & $30.11 (22.76) \pm 2.52$ & $0.54 (9.8)$ & $\pm 0.65$ & $\pm 0.72$ & $\pm 2.69$\\
 $0.087$ & $2.742 (2.069) \pm 0.008$ & $28.05 (20.82) \pm 2.59$ & $0.55 (8.3)$ & $\pm 0.86$ & $\pm 0.84$ & $\pm 2.85$\\
 $0.066$ & $2.070 (1.609) \pm 0.006$ & $24.89 (18.20) \pm 2.64$ & $0.54 (7.0)$ & $\pm 0.94$ & $\pm 0.95$ & $\pm 2.96$\\
\end{tabular}
\end{ruledtabular}
\label{ap_20}
%\end{center}
\end{table*}

\endgroup
\begingroup \squeezetable

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Tab.22 %%%
\begin{table*}[tbh]
\caption{NBD fit results in centrality 40-45\%.
}
%\begin{center}
%\scriptsize
\begin{ruledtabular}
\begin{tabular}{ccccccc}
 $\delta\eta$ & $\langle \mu_{c} \rangle (\langle \mu \rangle)$ & $\langle k_{c} \rangle (\langle k \rangle)$ & $\langle \chi^{2}/NDF \rangle (\langle NDF \rangle)$ & $\delta \langle k_{c} \rangle (dead)$ & $\delta \langle k_{c} \rangle (fake)$ & $\delta \langle k_{c} \rangle (total)$ \\
\hline
 $0.700$ & $17.453 (13.508) \pm 0.063$ & $37.64 (29.13) \pm 1.83$ & $0.74 (35.0)$ & $\pm 0.40$ & $\pm 0.98$ & $\pm 2.12$\\
 $0.678$ & $16.988 (13.160) \pm 0.062$ & $37.36 (28.94) \pm 1.85$ & $0.74 (34.1)$ & $\pm 1.08$ & $\pm 0.27$ & $\pm 2.16$\\
 $0.656$ & $16.429 (12.709) \pm 0.061$ & $37.57 (29.06) \pm 1.91$ & $0.83 (33.0)$ & $\pm 0.91$ & $\pm 0.00$ & $\pm 2.12$\\
 $0.634$ & $15.863 (12.255) \pm 0.059$ & $37.55 (29.01) \pm 1.96$ & $0.82 (32.2)$ & $\pm 1.54$ & $\pm 0.31$ & $\pm 2.51$\\
 $0.613$ & $15.315 (11.822) \pm 0.058$ & $36.88 (28.47) \pm 1.96$ & $0.76 (31.4)$ & $\pm 1.75$ & $\pm 0.34$ & $\pm 2.65$\\
 $0.591$ & $14.758 (11.389) \pm 0.057$ & $36.84 (28.43) \pm 2.00$ & $0.83 (30.6)$ & $\pm 1.76$ & $\pm 0.32$ & $\pm 2.68$\\
 $0.569$ & $14.201 (10.948) \pm 0.056$ & $36.74 (28.32) \pm 2.04$ & $0.88 (29.8)$ & $\pm 1.32$ & $\pm 0.26$ & $\pm 2.45$\\
 $0.547$ & $13.652 (10.508) \pm 0.054$ & $36.19 (27.85) \pm 2.07$ & $0.85 (29.2)$ & $\pm 1.54$ & $\pm 0.32$ & $\pm 2.60$\\
 $0.525$ & $13.096 (10.065) \pm 0.053$ & $36.01 (27.67) \pm 2.12$ & $0.83 (28.3)$ & $\pm 1.30$ & $\pm 0.22$ & $\pm 2.50$\\
 $0.503$ & $12.537 (9.618) \pm 0.051$ & $36.07 (27.66) \pm 2.21$ & $0.89 (27.1)$ & $\pm 1.25$ & $\pm 0.28$ & $\pm 2.55$\\
 $0.481$ & $11.980 (9.169) \pm 0.050$ & $35.96 (27.51) \pm 2.28$ & $0.91 (26.3)$ & $\pm 1.27$ & $\pm 0.33$ & $\pm 2.63$\\
 $0.459$ & $11.422 (8.715) \pm 0.049$ & $35.74 (27.26) \pm 2.36$ & $0.91 (25.2)$ & $\pm 1.12$ & $\pm 0.33$ & $\pm 2.63$\\
 $0.438$ & $10.861 (8.258) \pm 0.048$ & $35.46 (26.95) \pm 2.43$ & $0.87 (24.2)$ & $\pm 1.08$ & $\pm 0.28$ & $\pm 2.67$\\
 $0.416$ & $10.302 (7.803) \pm 0.046$ & $35.19 (26.64) \pm 2.51$ & $0.89 (22.9)$ & $\pm 1.10$ & $\pm 0.38$ & $\pm 2.77$\\
 $0.394$ & $9.742 (7.349) \pm 0.045$ & $35.42 (26.71) \pm 2.63$ & $0.92 (22.0)$ & $\pm 0.69$ & $\pm 0.34$ & $\pm 2.74$\\
 $0.372$ & $9.189 (6.902) \pm 0.043$ & $35.02 (26.31) \pm 2.70$ & $0.83 (21.1)$ & $\pm 0.86$ & $\pm 0.36$ & $\pm 2.86$\\
 $0.350$ & $8.649 (6.478) \pm 0.030$ & $34.15 (25.59) \pm 1.94$ & $0.73 (19.9)$ & $\pm 1.22$ & $\pm 0.51$ & $\pm 2.35$\\
 $0.328$ & $8.110 (6.090) \pm 0.029$ & $33.55 (25.21) \pm 1.99$ & $0.71 (19.0)$ & $\pm 1.19$ & $\pm 0.45$ & $\pm 2.36$\\
 $0.306$ & $7.578 (5.708) \pm 0.027$ & $33.04 (24.89) \pm 2.06$ & $0.70 (18.0)$ & $\pm 1.22$ & $\pm 0.41$ & $\pm 2.43$\\
 $0.284$ & $7.044 (5.321) \pm 0.026$ & $32.48 (24.52) \pm 2.12$ & $0.67 (17.0)$ & $\pm 1.18$ & $\pm 0.43$ & $\pm 2.47$\\
 $0.263$ & $6.509 (4.930) \pm 0.025$ & $31.66 (23.97) \pm 2.17$ & $0.63 (16.1)$ & $\pm 1.12$ & $\pm 0.45$ & $\pm 2.48$\\
 $0.241$ & $5.973 (4.533) \pm 0.024$ & $30.82 (23.44) \pm 2.22$ & $0.61 (15.1)$ & $\pm 1.00$ & $\pm 0.46$ & $\pm 2.48$\\
 $0.219$ & $5.435 (4.131) \pm 0.018$ & $29.59 (22.59) \pm 1.88$ & $0.58 (14.0)$ & $\pm 1.09$ & $\pm 0.45$ & $\pm 2.23$\\
 $0.197$ & $4.894 (3.723) \pm 0.017$ & $28.75 (22.00) \pm 2.00$ & $0.54 (13.1)$ & $\pm 0.83$ & $\pm 0.49$ & $\pm 2.22$\\
 $0.175$ & $4.353 (3.311) \pm 0.014$ & $28.04 (21.41) \pm 1.89$ & $0.56 (12.1)$ & $\pm 0.90$ & $\pm 0.54$ & $\pm 2.16$\\
 $0.153$ & $3.811 (2.896) \pm 0.013$ & $26.88 (20.50) \pm 2.02$ & $0.50 (10.9)$ & $\pm 0.74$ & $\pm 0.51$ & $\pm 2.21$\\
 $0.131$ & $3.267 (2.478) \pm 0.011$ & $25.91 (19.73) \pm 2.01$ & $0.52 (9.9)$ & $\pm 0.63$ & $\pm 0.54$ & $\pm 2.18$\\
 $0.109$ & $2.724 (2.060) \pm 0.009$ & $24.44 (18.61) \pm 2.05$ & $0.47 (8.7)$ & $\pm 0.38$ & $\pm 0.61$ & $\pm 2.18$\\
 $0.087$ & $2.179 (1.639) \pm 0.007$ & $22.93 (17.48) \pm 2.12$ & $0.55 (7.4)$ & $\pm 0.38$ & $\pm 0.55$ & $\pm 2.22$\\
 $0.066$ & $1.646 (1.279) \pm 0.005$ & $20.46 (15.59) \pm 2.26$ & $0.54 (6.3)$ & $\pm 0.59$ & $\pm 0.51$ & $\pm 2.39$\\
\end{tabular}
\end{ruledtabular}
\label{ap_21}
%\end{center}
\end{table*}

\endgroup
\begingroup \squeezetable

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Tab.23 %%%
\begin{table*}[tbh]
\caption{NBD fit results in centrality 45-50\%.
}
%\begin{center}
%\scriptsize
\begin{ruledtabular}
\begin{tabular}{ccccccc}
 $\delta\eta$ & $\langle \mu_{c} \rangle (\langle \mu \rangle)$ & $\langle k_{c} \rangle (\langle k \rangle)$ & $\langle \chi^{2}/NDF \rangle (\langle NDF \rangle)$ & $\delta \langle k_{c} \rangle (dead)$ & $\delta \langle k_{c} \rangle (fake)$ & $\delta \langle k_{c} \rangle (total)$ \\
\hline
 $0.700$ & $13.493 (10.444) \pm 0.054$ & $32.22 (24.94) \pm 1.72$ & $0.77 (27.0)$ & $\pm 1.57$ & $\pm 0.13$ & $\pm 2.34$\\
 $0.678$ & $13.123 (10.166) \pm 0.053$ & $32.44 (25.13) \pm 1.74$ & $0.79 (26.9)$ & $\pm 1.12$ & $\pm 0.09$ & $\pm 2.07$\\
 $0.656$ & $12.698 (9.823) \pm 0.052$ & $32.30 (24.99) \pm 1.77$ & $0.81 (25.6)$ & $\pm 0.70$ & $\pm 0.22$ & $\pm 1.92$\\
 $0.634$ & $12.261 (9.472) \pm 0.051$ & $32.54 (25.14) \pm 1.85$ & $0.89 (24.6)$ & $\pm 0.78$ & $\pm 0.32$ & $\pm 2.04$\\
 $0.613$ & $11.829 (9.131) \pm 0.050$ & $32.98 (25.46) \pm 1.94$ & $0.89 (23.9)$ & $\pm 0.81$ & $\pm 0.20$ & $\pm 2.11$\\
 $0.591$ & $11.403 (8.800) \pm 0.049$ & $33.01 (25.47) \pm 2.00$ & $0.88 (23.1)$ & $\pm 0.56$ & $\pm 0.28$ & $\pm 2.10$\\
 $0.569$ & $10.976 (8.462) \pm 0.048$ & $32.73 (25.23) \pm 2.04$ & $0.84 (22.3)$ & $\pm 0.56$ & $\pm 0.24$ & $\pm 2.13$\\
 $0.547$ & $10.547 (8.119) \pm 0.046$ & $32.55 (25.05) \pm 2.09$ & $0.84 (21.7)$ & $\pm 0.52$ & $\pm 0.29$ & $\pm 2.18$\\
 $0.525$ & $10.120 (7.778) \pm 0.045$ & $32.54 (25.00) \pm 2.16$ & $0.80 (21.0)$ & $\pm 0.30$ & $\pm 0.28$ & $\pm 2.20$\\
 $0.503$ & $9.694 (7.437) \pm 0.044$ & $32.48 (24.91) \pm 2.23$ & $0.76 (20.5)$ & $\pm 0.39$ & $\pm 0.31$ & $\pm 2.28$\\
 $0.481$ & $9.267 (7.093) \pm 0.043$ & $32.14 (24.60) \pm 2.28$ & $0.67 (19.8)$ & $\pm 0.44$ & $\pm 0.30$ & $\pm 2.34$\\
 $0.459$ & $8.836 (6.742) \pm 0.042$ & $31.98 (24.40) \pm 2.37$ & $0.60 (19.1)$ & $\pm 0.57$ & $\pm 0.34$ & $\pm 2.46$\\
 $0.438$ & $8.403 (6.389) \pm 0.041$ & $31.90 (24.26) \pm 2.46$ & $0.55 (18.5)$ & $\pm 0.56$ & $\pm 0.36$ & $\pm 2.54$\\
 $0.416$ & $7.970 (6.037) \pm 0.039$ & $31.80 (24.10) \pm 2.56$ & $0.52 (17.7)$ & $\pm 0.58$ & $\pm 0.38$ & $\pm 2.65$\\
 $0.394$ & $7.537 (5.686) \pm 0.038$ & $31.73 (23.97) \pm 2.67$ & $0.54 (17.1)$ & $\pm 0.79$ & $\pm 0.42$ & $\pm 2.82$\\
 $0.372$ & $7.108 (5.339) \pm 0.037$ & $31.47 (23.68) \pm 2.78$ & $0.53 (16.4)$ & $\pm 0.83$ & $\pm 0.37$ & $\pm 2.92$\\
 $0.350$ & $6.688 (5.009) \pm 0.025$ & $31.14 (23.38) \pm 2.05$ & $0.54 (15.6)$ & $\pm 0.84$ & $\pm 0.38$ & $\pm 2.25$\\
 $0.328$ & $6.271 (4.709) \pm 0.024$ & $30.59 (23.16) \pm 2.12$ & $0.55 (15.0)$ & $\pm 0.77$ & $\pm 0.37$ & $\pm 2.29$\\
 $0.306$ & $5.860 (4.413) \pm 0.023$ & $29.82 (22.83) \pm 2.20$ & $0.55 (14.4)$ & $\pm 0.72$ & $\pm 0.35$ & $\pm 2.34$\\
 $0.284$ & $5.450 (4.115) \pm 0.022$ & $29.04 (22.41) \pm 2.27$ & $0.54 (13.7)$ & $\pm 0.57$ & $\pm 0.36$ & $\pm 2.37$\\
 $0.263$ & $5.037 (3.813) \pm 0.021$ & $28.60 (22.23) \pm 2.41$ & $0.57 (13.1)$ & $\pm 0.44$ & $\pm 0.43$ & $\pm 2.49$\\
 $0.241$ & $4.623 (3.508) \pm 0.020$ & $28.11 (21.89) \pm 2.48$ & $0.55 (12.4)$ & $\pm 0.47$ & $\pm 0.42$ & $\pm 2.56$\\
 $0.219$ & $4.205 (3.196) \pm 0.016$ & $27.55 (21.51) \pm 2.15$ & $0.55 (11.8)$ & $\pm 0.45$ & $\pm 0.38$ & $\pm 2.23$\\
 $0.197$ & $3.785 (2.879) \pm 0.015$ & $27.20 (21.34) \pm 2.35$ & $0.56 (11.0)$ & $\pm 0.42$ & $\pm 0.41$ & $\pm 2.42$\\
 $0.175$ & $3.364 (2.558) \pm 0.012$ & $26.76 (21.15) \pm 2.25$ & $0.58 (10.3)$ & $\pm 0.45$ & $\pm 0.40$ & $\pm 2.33$\\
 $0.153$ & $2.943 (2.236) \pm 0.011$ & $26.24 (20.74) \pm 2.47$ & $0.57 (9.4)$ & $\pm 0.16$ & $\pm 0.40$ & $\pm 2.50$\\
 $0.131$ & $2.523 (1.913) \pm 0.009$ & $25.81 (20.49) \pm 2.54$ & $0.53 (8.5)$ & $\pm 0.12$ & $\pm 0.42$ & $\pm 2.57$\\
 $0.109$ & $2.104 (1.592) \pm 0.008$ & $25.12 (19.94) \pm 2.71$ & $0.48 (7.6)$ & $\pm 0.09$ & $\pm 0.52$ & $\pm 2.76$\\
 $0.087$ & $1.692 (1.306) \pm 0.006$ & $23.73 (18.71) \pm 2.55$ & $0.45 (6.6)$ & $\pm 0.14$ & $\pm 0.38$ & $\pm 2.58$\\
 $0.066$ & $1.277 (1.014) \pm 0.004$ & $21.69 (16.94) \pm 2.72$ & $0.49 (5.4)$ & $\pm 0.51$ & $\pm 0.45$ & $\pm 2.80$\\
\end{tabular}
\end{ruledtabular}
\label{ap_22}
%\end{center}
\end{table*}

\endgroup
\begingroup \squeezetable

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Tab.24 %%%
\begin{table*}[tbh]
\caption{NBD fit results in centrality 50-55\%.
}
%\begin{center}
%\scriptsize
\begin{ruledtabular}
\begin{tabular}{ccccccc}
 $\delta\eta$ & $\langle \mu_{c} \rangle (\langle \mu \rangle)$ & $\langle k_{c} \rangle (\langle k \rangle)$ & $\langle \chi^{2}/NDF \rangle (\langle NDF \rangle)$ & $\delta \langle k_{c} \rangle (dead)$ & $\delta \langle k_{c} \rangle (fake)$ & $\delta \langle k_{c} \rangle (total)$ \\
\hline
 $0.700$ & $10.177 (7.877) \pm 0.046$ & $27.08 (20.96) \pm 1.52$ & $1.18 (24.0)$ & $\pm 1.23$ & $\pm 0.17$ & $\pm 1.96$\\
 $0.678$ & $9.898 (7.667) \pm 0.045$ & $26.98 (20.90) \pm 1.53$ & $1.14 (23.0)$ & $\pm 0.62$ & $\pm 0.26$ & $\pm 1.67$\\
 $0.656$ & $9.584 (7.414) \pm 0.044$ & $26.02 (20.12) \pm 1.50$ & $1.07 (21.9)$ & $\pm 0.94$ & $\pm 0.23$ & $\pm 1.79$\\
 $0.634$ & $9.257 (7.151) \pm 0.044$ & $25.65 (19.81) \pm 1.51$ & $0.97 (21.2)$ & $\pm 0.43$ & $\pm 0.21$ & $\pm 1.58$\\
 $0.613$ & $8.935 (6.897) \pm 0.043$ & $25.16 (19.42) \pm 1.52$ & $0.85 (20.8)$ & $\pm 0.63$ & $\pm 0.16$ & $\pm 1.66$\\
 $0.591$ & $8.613 (6.647) \pm 0.042$ & $24.75 (19.10) \pm 1.53$ & $0.82 (20.0)$ & $\pm 0.77$ & $\pm 0.21$ & $\pm 1.73$\\
 $0.569$ & $8.287 (6.389) \pm 0.041$ & $24.69 (19.03) \pm 1.58$ & $0.80 (19.6)$ & $\pm 0.54$ & $\pm 0.10$ & $\pm 1.68$\\
 $0.547$ & $7.964 (6.130) \pm 0.040$ & $24.46 (18.82) \pm 1.62$ & $0.79 (19.1)$ & $\pm 0.70$ & $\pm 0.22$ & $\pm 1.77$\\
 $0.525$ & $7.640 (5.872) \pm 0.039$ & $24.42 (18.76) \pm 1.67$ & $0.79 (18.5)$ & $\pm 0.67$ & $\pm 0.28$ & $\pm 1.81$\\
 $0.503$ & $7.318 (5.614) \pm 0.038$ & $24.25 (18.59) \pm 1.72$ & $0.74 (18.0)$ & $\pm 0.67$ & $\pm 0.25$ & $\pm 1.86$\\
 $0.481$ & $6.991 (5.351) \pm 0.037$ & $24.35 (18.62) \pm 1.80$ & $0.74 (17.5)$ & $\pm 0.57$ & $\pm 0.26$ & $\pm 1.91$\\
 $0.459$ & $6.664 (5.085) \pm 0.036$ & $24.37 (18.58) \pm 1.89$ & $0.70 (16.9)$ & $\pm 0.79$ & $\pm 0.24$ & $\pm 2.06$\\
 $0.438$ & $6.338 (4.818) \pm 0.035$ & $24.32 (18.48) \pm 1.96$ & $0.61 (16.3)$ & $\pm 0.93$ & $\pm 0.26$ & $\pm 2.19$\\
 $0.416$ & $6.013 (4.554) \pm 0.034$ & $24.34 (18.42) \pm 2.05$ & $0.55 (15.7)$ & $\pm 0.93$ & $\pm 0.39$ & $\pm 2.28$\\
 $0.394$ & $5.689 (4.292) \pm 0.033$ & $24.43 (18.41) \pm 2.14$ & $0.52 (15.0)$ & $\pm 1.01$ & $\pm 0.22$ & $\pm 2.38$\\
 $0.372$ & $5.365 (4.031) \pm 0.032$ & $24.59 (18.43) \pm 2.28$ & $0.52 (14.3)$ & $\pm 0.85$ & $\pm 0.35$ & $\pm 2.46$\\
 $0.350$ & $5.047 (3.781) \pm 0.022$ & $24.82 (18.54) \pm 1.71$ & $0.54 (13.8)$ & $\pm 0.85$ & $\pm 0.37$ & $\pm 1.94$\\
 $0.328$ & $4.731 (3.554) \pm 0.021$ & $24.90 (18.65) \pm 1.81$ & $0.62 (13.4)$ & $\pm 0.58$ & $\pm 0.26$ & $\pm 1.92$\\
 $0.306$ & $4.421 (3.331) \pm 0.020$ & $24.53 (18.49) \pm 1.90$ & $0.62 (12.9)$ & $\pm 0.47$ & $\pm 0.35$ & $\pm 1.99$\\
 $0.284$ & $4.110 (3.106) \pm 0.019$ & $24.09 (18.29) \pm 2.00$ & $0.58 (12.3)$ & $\pm 0.62$ & $\pm 0.20$ & $\pm 2.10$\\
 $0.263$ & $3.798 (2.877) \pm 0.018$ & $23.76 (18.20) \pm 2.19$ & $0.61 (11.6)$ & $\pm 0.57$ & $\pm 0.11$ & $\pm 2.27$\\
 $0.241$ & $3.487 (2.646) \pm 0.018$ & $23.58 (18.20) \pm 2.34$ & $0.59 (11.1)$ & $\pm 0.59$ & $\pm 0.23$ & $\pm 2.43$\\
 $0.219$ & $3.173 (2.412) \pm 0.013$ & $23.10 (17.98) \pm 2.13$ & $0.56 (10.5)$ & $\pm 0.77$ & $\pm 0.24$ & $\pm 2.28$\\
 $0.197$ & $2.858 (2.174) \pm 0.013$ & $22.73 (17.85) \pm 2.36$ & $0.53 (9.8)$ & $\pm 0.74$ & $\pm 0.25$ & $\pm 2.49$\\
 $0.175$ & $2.541 (1.932) \pm 0.010$ & $22.47 (17.74) \pm 2.36$ & $0.54 (9.0)$ & $\pm 0.95$ & $\pm 0.27$ & $\pm 2.56$\\
 $0.153$ & $2.224 (1.691) \pm 0.010$ & $22.22 (17.61) \pm 2.64$ & $0.57 (8.2)$ & $\pm 0.89$ & $\pm 0.29$ & $\pm 2.80$\\
 $0.131$ & $1.906 (1.447) \pm 0.008$ & $21.76 (17.39) \pm 2.93$ & $0.64 (7.4)$ & $\pm 0.75$ & $\pm 0.36$ & $\pm 3.05$\\
 $0.109$ & $1.593 (1.215) \pm 0.006$ & $20.48 (16.47) \pm 3.02$ & $0.59 (6.6)$ & $\pm 0.69$ & $\pm 0.35$ & $\pm 3.11$\\
 $0.087$ & $1.279 (0.982) \pm 0.005$ & $19.00 (15.26) \pm 2.67$ & $0.54 (5.5)$ & $\pm 0.67$ & $\pm 0.47$ & $\pm 2.80$\\
 $0.066$ & $0.969 (0.770) \pm 0.004$ & $16.64 (13.48) \pm 2.31$ & $0.52 (4.5)$ & $\pm 0.59$ & $\pm 0.54$ & $\pm 2.45$\\
\end{tabular}
\begin{tabular}{ccccccc}
 $\delta\eta$ & $\langle \mu_{c} \rangle (\langle \mu \rangle)$ & $\langle k_{c} \rangle (\langle k \rangle)$ & $\langle \chi^{2}/NDF \rangle (\langle NDF \rangle)$ & $\delta \langle k_{c} \rangle (dead)$ & $\delta \langle k_{c} \rangle (fake)$ & $\delta \langle k_{c} \rangle (total)$ \\
\hline
 $0.700$ & $7.465 (5.778) \pm 0.041$ & $18.75 (14.52) \pm 1.12$ & $0.71 (16.0)$ & $\pm 0.59$ & $\pm 0.13$ & $\pm 1.27$\\
 $0.678$ & $7.258 (5.622) \pm 0.040$ & $19.02 (14.74) \pm 1.14$ & $0.76 (16.0)$ & $\pm 0.60$ & $\pm 0.08$ & $\pm 1.29$\\
 $0.656$ & $7.021 (5.431) \pm 0.039$ & $18.80 (14.54) \pm 1.14$ & $0.73 (15.8)$ & $\pm 0.61$ & $\pm 0.09$ & $\pm 1.29$\\
 $0.634$ & $6.781 (5.238) \pm 0.038$ & $18.41 (14.22) \pm 1.14$ & $0.57 (15.4)$ & $\pm 0.57$ & $\pm 0.09$ & $\pm 1.28$\\
 $0.613$ & $6.547 (5.054) \pm 0.038$ & $18.01 (13.89) \pm 1.13$ & $0.51 (14.7)$ & $\pm 0.70$ & $\pm 0.07$ & $\pm 1.33$\\
 $0.591$ & $6.307 (4.867) \pm 0.037$ & $17.98 (13.87) \pm 1.15$ & $0.56 (14.4)$ & $\pm 0.70$ & $\pm 0.07$ & $\pm 1.34$\\
 $0.569$ & $6.070 (4.680) \pm 0.036$ & $17.84 (13.75) \pm 1.15$ & $0.51 (14.1)$ & $\pm 0.69$ & $\pm 0.07$ & $\pm 1.35$\\
 $0.547$ & $5.833 (4.490) \pm 0.035$ & $17.66 (13.59) \pm 1.17$ & $0.47 (13.7)$ & $\pm 0.63$ & $\pm 0.07$ & $\pm 1.33$\\
 $0.525$ & $5.596 (4.301) \pm 0.034$ & $17.52 (13.46) \pm 1.19$ & $0.44 (13.4)$ & $\pm 0.60$ & $\pm 0.08$ & $\pm 1.34$\\
 $0.503$ & $5.360 (4.112) \pm 0.033$ & $17.52 (13.43) \pm 1.22$ & $0.43 (13.2)$ & $\pm 0.67$ & $\pm 0.09$ & $\pm 1.40$\\
 $0.481$ & $5.122 (3.920) \pm 0.033$ & $17.49 (13.38) \pm 1.26$ & $0.47 (13.1)$ & $\pm 0.66$ & $\pm 0.09$ & $\pm 1.43$\\
 $0.459$ & $4.885 (3.728) \pm 0.032$ & $17.37 (13.24) \pm 1.30$ & $0.49 (12.6)$ & $\pm 0.69$ & $\pm 0.09$ & $\pm 1.47$\\
 $0.438$ & $4.648 (3.534) \pm 0.031$ & $17.22 (13.08) \pm 1.33$ & $0.51 (12.1)$ & $\pm 0.74$ & $\pm 0.10$ & $\pm 1.53$\\
 $0.416$ & $4.411 (3.340) \pm 0.030$ & $17.20 (13.01) \pm 1.39$ & $0.58 (11.5)$ & $\pm 0.62$ & $\pm 0.10$ & $\pm 1.52$\\
 $0.394$ & $4.173 (3.148) \pm 0.029$ & $17.18 (12.95) \pm 1.44$ & $0.62 (10.9)$ & $\pm 0.78$ & $\pm 0.12$ & $\pm 1.64$\\
 $0.372$ & $3.935 (2.955) \pm 0.028$ & $17.34 (13.00) \pm 1.54$ & $0.63 (10.4)$ & $\pm 0.84$ & $\pm 0.13$ & $\pm 1.76$\\
 $0.350$ & $3.701 (2.772) \pm 0.019$ & $17.31 (12.94) \pm 1.15$ & $0.65 (9.9)$ & $\pm 0.67$ & $\pm 0.08$ & $\pm 1.33$\\
 $0.328$ & $3.472 (2.607) \pm 0.018$ & $17.17 (12.87) \pm 1.19$ & $0.66 (9.5)$ & $\pm 0.71$ & $\pm 0.10$ & $\pm 1.39$\\
 $0.306$ & $3.244 (2.444) \pm 0.018$ & $17.09 (12.85) \pm 1.25$ & $0.68 (9.2)$ & $\pm 0.64$ & $\pm 0.09$ & $\pm 1.41$\\
 $0.284$ & $3.016 (2.279) \pm 0.017$ & $16.91 (12.74) \pm 1.32$ & $0.67 (8.6)$ & $\pm 0.53$ & $\pm 0.08$ & $\pm 1.42$\\
 $0.263$ & $2.787 (2.111) \pm 0.016$ & $16.61 (12.58) \pm 1.40$ & $0.62 (8.1)$ & $\pm 0.56$ & $\pm 0.09$ & $\pm 1.51$\\
 $0.241$ & $2.558 (1.942) \pm 0.015$ & $16.53 (12.57) \pm 1.50$ & $0.61 (7.6)$ & $\pm 0.52$ & $\pm 0.11$ & $\pm 1.59$\\
 $0.219$ & $2.326 (1.769) \pm 0.012$ & $16.34 (12.46) \pm 1.35$ & $0.66 (7.1)$ & $\pm 0.49$ & $\pm 0.10$ & $\pm 1.44$\\
 $0.197$ & $2.095 (1.595) \pm 0.011$ & $16.13 (12.30) \pm 1.44$ & $0.62 (6.7)$ & $\pm 0.48$ & $\pm 0.11$ & $\pm 1.52$\\
 $0.175$ & $1.861 (1.417) \pm 0.009$ & $16.07 (12.24) \pm 1.45$ & $0.72 (6.3)$ & $\pm 0.34$ & $\pm 0.12$ & $\pm 1.49$\\
 $0.153$ & $1.630 (1.240) \pm 0.009$ & $15.67 (11.91) \pm 1.54$ & $0.59 (5.7)$ & $\pm 0.17$ & $\pm 0.13$ & $\pm 1.56$\\
 $0.131$ & $1.399 (1.062) \pm 0.007$ & $14.90 (11.39) \pm 1.50$ & $0.47 (5.1)$ & $\pm 0.35$ & $\pm 0.15$ & $\pm 1.54$\\
 $0.109$ & $1.166 (0.882) \pm 0.006$ & $14.25 (10.82) \pm 1.56$ & $0.42 (4.5)$ & $\pm 0.37$ & $\pm 0.17$ & $\pm 1.61$\\
 $0.087$ & $0.935 (0.714) \pm 0.004$ & $13.41 (10.20) \pm 1.63$ & $0.46 (4.0)$ & $\pm 0.30$ & $\pm 0.15$ & $\pm 1.66$\\
 $0.066$ & $0.703 (0.548) \pm 0.003$ & $11.85 (9.19) \pm 1.63$ & $0.53 (3.3)$ & $\pm 0.35$ & $\pm 0.17$ & $\pm 1.67$\\
\end{tabular}
\begin{tabular}{ccccccc}
 $\delta\eta$ & $\langle \mu_{c} \rangle (\langle \mu \rangle)$ & $\langle k_{c} \rangle (\langle k \rangle)$ & $\langle \chi^{2}/NDF \rangle (\langle NDF \rangle)$ & $\delta \langle k_{c} \rangle (dead)$ & $\delta \langle k_{c} \rangle (fake)$ & $\delta \langle k_{c} \rangle (total)$ \\
\hline
 $0.700$ & $5.337 (4.131) \pm 0.033$ & $14.40 (11.14) \pm 0.81$ & $0.79 (15.0)$ & $\pm 0.33$ & $\pm 0.04$ & $\pm 0.88$\\
 $0.678$ & $5.197 (4.026) \pm 0.033$ & $14.25 (11.04) \pm 0.82$ & $0.77 (14.8)$ & $\pm 0.45$ & $\pm 0.04$ & $\pm 0.94$\\
 $0.656$ & $5.031 (3.892) \pm 0.032$ & $14.37 (11.12) \pm 0.86$ & $0.61 (14.2)$ & $\pm 0.46$ & $\pm 0.03$ & $\pm 0.97$\\
 $0.634$ & $4.861 (3.755) \pm 0.032$ & $14.35 (11.09) \pm 0.88$ & $0.53 (13.8)$ & $\pm 0.47$ & $\pm 0.04$ & $\pm 0.99$\\
 $0.613$ & $4.686 (3.617) \pm 0.031$ & $14.41 (11.13) \pm 0.93$ & $0.78 (13.1)$ & $\pm 0.44$ & $\pm 0.04$ & $\pm 1.03$\\
 $0.591$ & $4.519 (3.487) \pm 0.030$ & $13.99 (10.80) \pm 0.90$ & $0.63 (12.9)$ & $\pm 0.53$ & $\pm 0.04$ & $\pm 1.05$\\
 $0.569$ & $4.344 (3.349) \pm 0.029$ & $14.01 (10.80) \pm 0.92$ & $0.73 (12.7)$ & $\pm 0.51$ & $\pm 0.05$ & $\pm 1.06$\\
 $0.547$ & $4.169 (3.209) \pm 0.029$ & $14.23 (10.96) \pm 0.97$ & $0.82 (12.5)$ & $\pm 0.41$ & $\pm 0.04$ & $\pm 1.05$\\
 $0.525$ & $4.003 (3.077) \pm 0.028$ & $13.97 (10.74) \pm 0.97$ & $0.64 (12.0)$ & $\pm 0.41$ & $\pm 0.04$ & $\pm 1.06$\\
 $0.503$ & $3.835 (2.942) \pm 0.027$ & $13.88 (10.65) \pm 1.00$ & $0.59 (11.8)$ & $\pm 0.45$ & $\pm 0.04$ & $\pm 1.10$\\
 $0.481$ & $3.665 (2.805) \pm 0.027$ & $13.89 (10.63) \pm 1.04$ & $0.60 (11.6)$ & $\pm 0.43$ & $\pm 0.04$ & $\pm 1.12$\\
 $0.459$ & $3.495 (2.667) \pm 0.026$ & $13.85 (10.57) \pm 1.07$ & $0.59 (11.1)$ & $\pm 0.34$ & $\pm 0.05$ & $\pm 1.12$\\
 $0.438$ & $3.326 (2.529) \pm 0.025$ & $13.78 (10.48) \pm 1.11$ & $0.56 (10.5)$ & $\pm 0.33$ & $\pm 0.06$ & $\pm 1.16$\\
 $0.416$ & $3.159 (2.393) \pm 0.025$ & $13.65 (10.35) \pm 1.15$ & $0.48 (9.9)$ & $\pm 0.38$ & $\pm 0.06$ & $\pm 1.22$\\
 $0.394$ & $2.989 (2.255) \pm 0.024$ & $13.71 (10.35) \pm 1.23$ & $0.46 (9.5)$ & $\pm 0.37$ & $\pm 0.05$ & $\pm 1.28$\\
 $0.372$ & $2.818 (2.117) \pm 0.023$ & $13.95 (10.48) \pm 1.33$ & $0.52 (8.9)$ & $\pm 0.40$ & $\pm 0.05$ & $\pm 1.39$\\
 $0.350$ & $2.652 (1.986) \pm 0.016$ & $14.10 (10.57) \pm 1.00$ & $0.54 (8.5)$ & $\pm 0.41$ & $\pm 0.06$ & $\pm 1.09$\\
 $0.328$ & $2.487 (1.867) \pm 0.015$ & $14.06 (10.58) \pm 1.06$ & $0.56 (8.1)$ & $\pm 0.41$ & $\pm 0.06$ & $\pm 1.15$\\
 $0.306$ & $2.324 (1.750) \pm 0.015$ & $14.16 (10.71) \pm 1.14$ & $0.66 (7.6)$ & $\pm 0.34$ & $\pm 0.06$ & $\pm 1.19$\\
 $0.284$ & $2.160 (1.631) \pm 0.014$ & $14.12 (10.76) \pm 1.22$ & $0.66 (7.1)$ & $\pm 0.38$ & $\pm 0.06$ & $\pm 1.28$\\
 $0.263$ & $1.996 (1.511) \pm 0.013$ & $14.01 (10.76) \pm 1.31$ & $0.63 (6.6)$ & $\pm 0.36$ & $\pm 0.06$ & $\pm 1.36$\\
 $0.241$ & $1.832 (1.390) \pm 0.013$ & $13.79 (10.64) \pm 1.39$ & $0.53 (6.3)$ & $\pm 0.40$ & $\pm 0.06$ & $\pm 1.45$\\
 $0.219$ & $1.667 (1.267) \pm 0.010$ & $13.49 (10.50) \pm 1.24$ & $0.51 (5.9)$ & $\pm 0.40$ & $\pm 0.07$ & $\pm 1.30$\\
 $0.197$ & $1.502 (1.143) \pm 0.009$ & $13.23 (10.37) \pm 1.35$ & $0.47 (5.5)$ & $\pm 0.46$ & $\pm 0.07$ & $\pm 1.43$\\
 $0.175$ & $1.335 (1.015) \pm 0.007$ & $13.17 (10.38) \pm 1.32$ & $0.50 (5.1)$ & $\pm 0.47$ & $\pm 0.08$ & $\pm 1.40$\\
 $0.153$ & $1.168 (0.888) \pm 0.007$ & $12.96 (10.25) \pm 1.55$ & $0.56 (4.7)$ & $\pm 0.38$ & $\pm 0.10$ & $\pm 1.60$\\
 $0.131$ & $1.005 (0.768) \pm 0.006$ & $12.13 (9.56) \pm 1.46$ & $0.45 (4.3)$ & $\pm 0.29$ & $\pm 0.10$ & $\pm 1.50$\\
 $0.109$ & $0.838 (0.639) \pm 0.005$ & $11.68 (9.21) \pm 1.66$ & $0.44 (3.8)$ & $\pm 0.15$ & $\pm 0.12$ & $\pm 1.67$\\
 $0.087$ & $0.673 (0.524) \pm 0.004$ & $10.96 (8.64) \pm 1.65$ & $0.54 (3.3)$ & $\pm 0.14$ & $\pm 0.14$ & $\pm 1.66$\\
 $0.066$ & $0.507 (0.405) \pm 0.003$ & $9.15 (7.32) \pm 1.29$ & $0.41 (2.7)$ & $\pm 0.16$ & $\pm 0.09$ & $\pm 1.31$\\
\end{tabular}
